A Framework for the Solution of Tree-Coupled Saddle-Point Systems

We consider the solution of saddle-point systems with a tree-based block structure, introducing a parallelizable direct method for their solution. As our key contribution, we then propose several structure-exploiting preconditioners to be used during applications of the MINRES and GMRES algorithms and analyze their properties. We adapt several concepts originating in the field of multigrid methods, obtaining a variety of problem-adapted multi-level methods. We analyze the complexity of all algorithms, and derive a number of results on eigenvalues of the preconditioned system and convergence of iterative methods. We validate our theoretical findings through a range of numerical experiments.

==> Figures/dom_decomp_pcop_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.5,0.5)},
  anchor=center,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1.7, xmax=35.7,
xtick style={color=black},
xtick={-4,0,4,8,12,16,20,24,28,32,36},
xticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {0}\),
  \(\displaystyle {4}\),
  \(\displaystyle {8}\),
  \(\displaystyle {12}\),
  \(\displaystyle {16}\),
  \(\displaystyle {20}\),
  \(\displaystyle {24}\),
  \(\displaystyle {28}\),
  \(\displaystyle {32}\),
  \(\displaystyle {36}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.999999991994702
2 0.88118529697302
3 0.881185278264198
4 0.805444697212355
5 0.805444679343042
6 0.735921825565236
7 0.735921801011027
8 0.694849729850731
9 0.694849682060949
10 0.676801113525956
11 0.676801012925333
12 0.669698719501552
13 0.669698502413168
14 0.666049328968697
15 0.66604893814767
16 0.663870823005704
17 0.663870210542437
18 0.662483948825381
19 0.662483150836913
20 0.661200233415108
21 0.661199481531777
22 0.659824608343761
23 0.659823861612333
24 0.658467791462126
25 0.658467014600767
26 0.657286646599534
27 0.657285788702662
28 0.656218129848513
29 0.656217105842595
30 0.655263640923295
31 0.655262532248676
32 0.654439463074259
33 0.654438248673988
34 0.653630708373027
};
\addlegendentry{Identity}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.999999827544968
2 0.999748465829779
3 0.999746349065654
4 0.999694729284907
5 0.999689521075094
6 0.999685717110252
7 0.999679948789827
8 0.999671944782118
9 0.999656648390475
10 0.999651970425467
11 0.999634770142747
12 0.999522754428094
13 0.99949963012191
14 0.999384790168317
15 0.999366172010862
16 0.999363385330439
17 0.999336646709599
18 0.999303784275561
19 0.999280952287135
20 0.99926479971367
21 0.999229339888387
22 0.999222865331816
23 0.99920120586371
24 0.99919742734176
25 0.99917339823693
26 0.999170910176347
27 0.999149605917196
28 0.999111332932336
29 0.999083377053408
30 0.99905527942763
31 0.999031159675514
32 0.999029504690631
33 0.999000262814186
34 0.998999918752296
};
\addlegendentry{Nested B-Diag}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.999999827695119
2 0.999999827272068
3 0.999999826094235
4 0.999999814427557
5 0.999999781290255
6 0.999999700338832
7 0.999999628153628
8 0.999999528956183
9 0.999999437528147
10 0.999999337060805
11 0.999999095618744
12 0.999998771293761
13 0.999998527722798
14 0.999998026738011
15 0.999997505771103
16 0.999997338668245
17 0.999996799281897
18 0.999995683781013
19 0.999994470399129
20 0.999992787266655
21 0.99999097802305
22 0.999989331242829
23 0.99998766281101
24 0.999985050762623
25 0.999982347802097
26 0.999978860024117
27 0.999973499244066
28 0.999966018600387
29 0.999959368334222
30 0.999948855263677
31 0.999927851992494
32 0.999898617735289
33 0.999878589748944
34 0.999859970913675
};
\addlegendentry{Nested Hook}
\addplot [very thick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 2.66552532632651e-09
};
\addlegendentry{Nested Recursive}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 2.35178705636154e-09
};
\addlegendentry{Nested Exact}
\addplot [very thick, sienna1408675, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 0.999999827536747
2 0.999997645824878
3 0.999990817982668
4 0.999982846775664
5 0.999932440561795
6 0.999888191665291
7 0.999760318319411
8 0.999723060655325
9 0.999604911708816
10 0.999524952044008
11 0.999337698863089
12 0.9992759803167
13 0.999146296803179
14 0.999101103956809
15 0.999007277640638
16 0.998961599679106
17 0.998869260950039
18 0.998828028512243
19 0.998713201781813
20 0.998666185663424
21 0.998565762143683
22 0.998530014484754
23 0.99853001338463
24 0.998484518066731
25 0.99843768201204
26 0.998349203627877
27 0.99829295226091
28 0.998220707582626
29 0.998138408422071
30 0.998027349927532
31 0.997949567824949
32 0.997916532392532
33 0.997801125477816
34 0.997759664476773
};
\addlegendentry{Non-nested B-Diag}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=3, mark indices = {32}, mark options={solid}]
table {%
0 1
1 0.999999817158834
2 0.999306933410073
3 0.998897122804253
4 0.998516187180424
5 0.998189745886692
6 0.99776366197742
7 0.99697251857195
8 0.996617291521214
9 0.996129312645178
10 0.995909100846093
11 0.995764750469112
12 0.995642531025221
13 0.993919073457623
14 0.978512588733127
15 0.95455255136669
16 0.950287231192493
17 0.836091281888733
18 0.622615509940226
19 0.370427983144802
20 0.234728562894014
21 0.19471915773835
22 0.188295440415081
23 0.146586510876924
24 0.102223541390491
25 0.0902933622971518
26 0.0527675765309574
27 0.0064958927251972
28 0.000706039570683816
29 0.000454661960542287
30 0.000111726925676392
31 8.54492325122082e-06
};
\addlegendentry{Multi-level}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
-1.7 1e-05
35.7 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/dom_decomp_pcop_ml.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-4.25, xmax=89.25,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, sienna1408675, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {32}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999833218373
2 0.999254539766625
3 0.998898162619212
4 0.998578741023588
5 0.998260166080932
6 0.99776532293141
7 0.996945963370157
8 0.996559063119447
9 0.996212894332446
10 0.995986697117216
11 0.995824468699716
12 0.995704827867323
13 0.994759853329551
14 0.980702184189168
15 0.969081063791876
16 0.968155132348128
17 0.943772413800722
18 0.890183894377475
19 0.785957077051952
20 0.670884732166267
21 0.283369532395963
22 0.158155767903138
23 0.0854066683432351
24 0.078860013215716
25 0.0743666878531492
26 0.0336727498905333
27 0.00442963050392091
28 0.000482637879665263
29 0.000422638398530951
30 0.000101126042675819
31 9.27516780505945e-06
};
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark indices = {85}, mark options={solid}]
table {%
0 1
1 0.999999827750829
2 0.999787581627214
3 0.999506126193351
4 0.999356098510684
5 0.999221936167822
6 0.999018369489605
7 0.998870396284277
8 0.99863390135173
9 0.998396594229255
10 0.998122197795039
11 0.997736129569053
12 0.997210819967924
13 0.996597310844063
14 0.996069117975842
15 0.995825339473466
16 0.995625460991312
17 0.995589678449711
18 0.995509022342401
19 0.995309979073323
20 0.995049621517134
21 0.99462712863496
22 0.994229964513039
23 0.994011056132269
24 0.993776698642528
25 0.993495562806453
26 0.993132553427954
27 0.992841349661589
28 0.99243654637788
29 0.991864770536907
30 0.991521690211828
31 0.991202378936699
32 0.990877594699277
33 0.990806406591809
34 0.990757701521856
35 0.990658305032593
36 0.990472295492526
37 0.990015494948583
38 0.988926504497701
39 0.98594159412194
40 0.980082290427485
41 0.964802749347747
42 0.941282547867611
43 0.912781330502543
44 0.873341400967107
45 0.792990674272145
46 0.713822499689115
47 0.625059316599704
48 0.544237679114843
49 0.477782265622634
50 0.475461395674655
51 0.419480055963065
52 0.370712944204535
53 0.334330810297087
54 0.271093571627369
55 0.180164101774556
56 0.119729544413161
57 0.0922531226983576
58 0.0783344608746068
59 0.0679290091565253
60 0.0579753178559812
61 0.0521406583714234
62 0.0483566181273549
63 0.0457972290942933
64 0.0429006618088468
65 0.0406147163477591
66 0.0400754428226502
67 0.0396475368408189
68 0.0367538652445809
69 0.0240783073057282
70 0.0136538717250625
71 0.011718788512463
72 0.0114830246262109
73 0.0113150704683453
74 0.0108013725337384
75 0.00955693177130368
76 0.0065924033282069
77 0.00292375644383885
78 0.000907129610188798
79 0.000311002227941462
80 0.000119068729635393
81 4.80101450514737e-05
82 4.75577333084587e-05
83 1.88595064746117e-05
84 5.93288552938744e-06
};
\addlegendentry{Bottom-Up}
\addplot [semithick, mediumpurple148103189, mark=asterisk, mark size=3, mark indices = {86}, mark options={solid}]
table {%
0 1
1 0.999999829219718
2 0.99971912350441
3 0.999352799585647
4 0.999136200768517
5 0.998923030311403
6 0.998640676403765
7 0.998374074208307
8 0.998002750848215
9 0.997662309004474
10 0.997202172188043
11 0.996564447949791
12 0.995556541835701
13 0.994207633321121
14 0.992743083884951
15 0.991968364854084
16 0.991531861575792
17 0.991502372371363
18 0.991349695534908
19 0.99110639448922
20 0.990805270445117
21 0.990426533717375
22 0.990050517745435
23 0.989814997825564
24 0.989607678993708
25 0.989358839114224
26 0.989013473835416
27 0.988791889872718
28 0.988448006199573
29 0.988048155871043
30 0.987728798218942
31 0.987452279172517
32 0.987218466742176
33 0.987123932714073
34 0.987068721034884
35 0.986788930167728
36 0.986396369968649
37 0.985965360569963
38 0.984894635079177
39 0.978628064682413
40 0.967984431971814
41 0.94913245584549
42 0.897579864559007
43 0.788630762017491
44 0.697570983757829
45 0.632636703961979
46 0.544033777686519
47 0.458790421336367
48 0.391350785621711
49 0.332924255357074
50 0.332776790560506
51 0.278150085501411
52 0.240978964503609
53 0.217725022817372
54 0.190012265989576
55 0.150783576091065
56 0.107407293524035
57 0.0886173746258342
58 0.0837565802450384
59 0.0815254794234373
60 0.0777896496214249
61 0.0737838437275169
62 0.0707059841991725
63 0.0684474744440617
64 0.0647091588617297
65 0.0576074425701003
66 0.0550938956987898
67 0.05212717921784
68 0.0433644049534226
69 0.0318680300101765
70 0.0209505605423474
71 0.0147924230348836
72 0.0122279420206998
73 0.0115676193949338
74 0.0112530823334158
75 0.0108229268881024
76 0.00903231604161366
77 0.00462144198466936
78 0.00146887685956456
79 0.000505164285680146
80 0.000185281239415703
81 7.35949498645271e-05
82 7.24312255275657e-05
83 3.01666804346156e-05
84 1.05461787566316e-05
85 3.16792844352986e-06
};
\addlegendentry{Even-Odd}
\addplot [semithick, mediumpurple148103189, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {70}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999824340468
2 0.999701226585303
3 0.999429340707663
4 0.999255786704745
5 0.99903296826007
6 0.998779793720426
7 0.998515688543382
8 0.998168831758282
9 0.997638365564281
10 0.996922525339278
11 0.996330439070445
12 0.995423192736246
13 0.994289079549518
14 0.993485476261636
15 0.993148778418358
16 0.992974839421365
17 0.992933805783038
18 0.992918393829733
19 0.992842489035054
20 0.992748964076738
21 0.992561795217151
22 0.992098351465726
23 0.99142693393899
24 0.990253740685622
25 0.988449951460911
26 0.985220409174985
27 0.976992887739782
28 0.953265167098516
29 0.936599084740492
30 0.928120872297367
31 0.910877352312811
32 0.883386755662355
33 0.883325710872887
34 0.859330770060427
35 0.824911412997633
36 0.764138592897871
37 0.708543016156242
38 0.647068636881211
39 0.577540928289587
40 0.489941565532767
41 0.362056979100144
42 0.244443725562826
43 0.171581541986467
44 0.128948872272197
45 0.120625028435484
46 0.115242540222578
47 0.106069081285269
48 0.100981994677834
49 0.0987368275012841
50 0.0972450164968082
51 0.0816076714696158
52 0.0606580531266473
53 0.0538883238608236
54 0.0465283350118858
55 0.0340953656741885
56 0.0151362410143648
57 0.00457735954826773
58 0.0025352449733672
59 0.00142728917135643
60 0.00113844174522997
61 0.00106742582591919
62 0.0010434082796167
63 0.00098711444177369
64 0.000632397529112443
65 0.000626113541036942
66 0.000258734915376696
67 7.81886340192677e-05
68 1.58742677568581e-05
69 2.78878865046177e-06
};
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark indices = {57}, mark options={solid}]
table {%
0 1
1 0.999999829811437
2 0.999675658653903
3 0.999338573953859
4 0.999084573821351
5 0.998818873637836
6 0.998512173009605
7 0.998044434793006
8 0.997522258646111
9 0.996967682246942
10 0.996719744343607
11 0.996387771923538
12 0.996026014656373
13 0.995596246577582
14 0.994893988109454
15 0.994184013491638
16 0.993808118341281
17 0.993808116931798
18 0.993450782321249
19 0.992993217107963
20 0.992689250789365
21 0.992206592869107
22 0.991633425624638
23 0.991299461681566
24 0.990760898671979
25 0.989269555592452
26 0.986631986114234
27 0.982250575976487
28 0.96551755470786
29 0.930893235850121
30 0.899621375310161
31 0.886779985969704
32 0.880198906627556
33 0.880096037450232
34 0.853066862534811
35 0.756542099571931
36 0.651833395668891
37 0.522784232116634
38 0.462210575967398
39 0.444528462499452
40 0.415840669070244
41 0.393671262223507
42 0.371558941562387
43 0.33790693621673
44 0.272299383274505
45 0.225330367707267
46 0.18567154684208
47 0.160061129391505
48 0.133739664098554
49 0.109915839602919
50 0.0663527968753925
51 0.0133509530393001
52 0.0025419542836632
53 0.000452122826064516
54 0.00012144869152008
55 3.7472933444374e-05
56 7.56745300194202e-06
};
\addlegendentry{F-Cycle}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {27}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999830150432
2 0.999257918049516
3 0.998852981020498
4 0.998412152067398
5 0.997959020390583
6 0.997105817275236
7 0.996633755220295
8 0.996118790647028
9 0.995939714302122
10 0.995814934356464
11 0.994670412312953
12 0.971504880793358
13 0.924459144005315
14 0.832006576823585
15 0.779275915606769
16 0.72212326522473
17 0.585151662094948
18 0.332835963648077
19 0.118918104891597
20 0.014727816321016
21 0.0029735222504274
22 0.00247175519107993
23 0.00229186760187081
24 0.000486801534025344
25 1.88659608496454e-05
26 1.64959836672479e-06
};
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {32}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999817158834
2 0.999306933410073
3 0.998897122804253
4 0.998516187180424
5 0.998189745886692
6 0.99776366197742
7 0.99697251857195
8 0.996617291521214
9 0.996129312645178
10 0.995909100846093
11 0.995764750469112
12 0.995642531025221
13 0.993919073457623
14 0.978512588733127
15 0.95455255136669
16 0.950287231192493
17 0.836091281888733
18 0.622615509940226
19 0.370427983144802
20 0.234728562894014
21 0.19471915773835
22 0.188295440415081
23 0.146586510876924
24 0.102223541390491
25 0.0902933622971518
26 0.0527675765309574
27 0.0064958927251972
28 0.000706039570683816
29 0.000454661960542287
30 0.000111726925676392
31 8.54492325122082e-06
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark indices = {67}, mark options={solid}]
table {%
0 1
1 0.999999832573641
2 0.999671661945527
3 0.999399664820879
4 0.999211067564682
5 0.998969995672044
6 0.998726656040773
7 0.998388173142524
8 0.998045892655234
9 0.997577828872644
10 0.996809586649116
11 0.996433157977639
12 0.996276158120145
13 0.996036052235184
14 0.99558466203853
15 0.995074965923038
16 0.994605180225174
17 0.994600784389417
18 0.994051246494706
19 0.99350035470051
20 0.993165407522996
21 0.992695485127468
22 0.992343851303123
23 0.992051036737915
24 0.991427469750439
25 0.99095915386502
26 0.990682943397732
27 0.99043902397663
28 0.989678277480048
29 0.987839853397252
30 0.978208196440968
31 0.929845985612053
32 0.861547513781372
33 0.859717849368177
34 0.793464878641955
35 0.691384502415969
36 0.602831531519109
37 0.508604951834499
38 0.457872866361878
39 0.437385538440535
40 0.421859392681509
41 0.410649034478226
42 0.396494953360522
43 0.366745867864838
44 0.306603861817816
45 0.227562140555762
46 0.172428770245119
47 0.156917820718934
48 0.140307886000528
49 0.125106715236486
50 0.113535550244405
51 0.0768618442517753
52 0.0458590151405152
53 0.0250995995614286
54 0.0211916945837057
55 0.0200219441216938
56 0.01712152964281
57 0.0147607869151124
58 0.0135069928085764
59 0.0100819470989356
60 0.0041042851305498
61 0.00136322615222272
62 0.000383120723807068
63 9.91689801291609e-05
64 6.14467608722391e-05
65 2.96128740183221e-05
66 6.37238164894104e-06
};
\addlegendentry{V-Cycle}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark indices = {43}, mark options={solid}]
table {%
0 1
1 0.999999824282641
2 0.999453309627077
3 0.99913514355769
4 0.998736787559107
5 0.998246768683588
6 0.997588250958
7 0.997075853384209
8 0.99682405748023
9 0.996290259211929
10 0.99558419961349
11 0.994515949051272
12 0.993316941320977
13 0.992846892416541
14 0.992491675148118
15 0.992094396418021
16 0.991393569634006
17 0.991298022134534
18 0.990630130464334
19 0.989042599118718
20 0.977309014691697
21 0.941608928413678
22 0.86551866542762
23 0.607997169984584
24 0.289327047229584
25 0.159764980674759
26 0.145075136374776
27 0.118877976969191
28 0.0909467228663114
29 0.0720789299624596
30 0.0625908418465146
31 0.0594599215316301
32 0.0594530050280465
33 0.0489656321006406
34 0.0419614346337451
35 0.0358007404887721
36 0.0323893785180248
37 0.0266881783225568
38 0.00849916828407766
39 0.00183842826921964
40 0.000472468423113223
41 6.61065008661119e-05
42 5.25935718067313e-06
};
\addlegendentry{W-Cycle}
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {24}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999828527706
2 0.99900330806453
3 0.998518400146293
4 0.998041595657907
5 0.997202194468522
6 0.996521574427974
7 0.996011099542385
8 0.995810230232449
9 0.995583989184889
10 0.987147738740473
11 0.875796260815126
12 0.745541255882665
13 0.614835641375821
14 0.429714020178502
15 0.427911648661811
16 0.35161938773458
17 0.33372429527036
18 0.110134712622277
19 0.0298695711910774
20 0.0086900540462227
21 0.000351239690672461
22 1.1301042222037e-05
23 3.35011025842385e-07
};
\addplot [semithick, gray, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
-4.25 1e-05
89.25 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/dom_decomp_pde_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-4.2, xmax=88.2,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.891043260411471
2 0.780679790418473
3 0.478404801654025
4 0.453078695993401
5 0.298050841421918
6 0.283546971933908
7 0.207385064757076
8 0.20339912113707
9 0.172710822970828
10 0.171741127305143
11 0.14711042611597
12 0.147094358451611
13 0.127837812497235
14 0.127409611495152
15 0.111450911638625
16 0.110676281920916
17 0.0972996560381648
18 0.0962239642626035
19 0.0861833495055576
20 0.0849784669367428
21 0.0772237750895765
22 0.0759018377392769
23 0.0698646952415183
24 0.0684234129406497
25 0.0635799896187637
26 0.0619431022844806
27 0.0582219363812443
28 0.0565441966638002
29 0.0534968390941924
30 0.0517869767237678
31 0.0492243677658562
32 0.047594031552925
33 0.0454136914334676
34 0.0438715259214661
35 0.0420909315569306
36 0.0406865538003209
37 0.0394028164732064
38 0.0380816905313977
39 0.0371689072266785
40 0.035798142543293
41 0.0351803352204172
42 0.0336995802687882
43 0.0332384361733111
44 0.0317718933790862
45 0.0313989965848187
46 0.0299863927976833
47 0.0296809831402023
48 0.0283675579732014
49 0.0281407709046708
50 0.0269548402555925
51 0.0268145011195659
52 0.0257249221724054
53 0.0256524270159142
54 0.0246347763142863
55 0.0246087746507795
56 0.0236615130154255
57 0.0236599868377729
58 0.0227914460984384
59 0.0227885914515987
60 0.0219707209874058
61 0.0219592167930114
62 0.0211706705569608
63 0.0211494781825259
64 0.0203598681104451
65 0.0203304075825858
66 0.0195356392408674
67 0.0194971268131118
68 0.0187142280799996
69 0.0186747452010656
70 0.0178894860605708
71 0.0178460215317787
72 0.0171116844478562
73 0.0170645458209942
74 0.016357954974799
75 0.0163005647742929
76 0.0156612502979015
77 0.0155937999186447
78 0.0149955082268924
79 0.0149258257305053
80 0.0143665812713329
81 0.0142931554009832
82 0.0137940473436589
83 0.013718121935978
84 0.0132861939025735
};
\addlegendentry{Identity}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.999999872818123
2 0.998426626590337
3 0.998426144918428
4 0.998257264251551
5 0.998256546981194
6 0.998254368787625
7 0.998251439141644
8 0.998249975373204
9 0.998244055249512
10 0.998223167281178
11 0.998204517373598
12 0.998202927695073
13 0.998133390431691
14 0.997873372592445
15 0.0902238010696771
16 0.0902233657629466
17 0.086214320507852
18 0.0862143177456533
19 0.08581943477551
20 0.0858194304373068
21 0.0854912267737468
22 0.0854912251936375
23 0.0854439095498669
24 0.0854439092890091
25 0.0854046359193007
26 0.0854045840021443
27 0.0853963215199369
28 0.0853963210463303
29 0.0853816037737408
30 0.0853815912653804
31 0.0428380065043835
32 0.0428380052912887
33 0.0420101727090742
34 0.0420101618805848
35 0.0420062293082325
36 0.0420062289572442
37 0.0420004492967449
38 0.0420004492924615
39 0.0419950421780908
40 0.0419950415955445
41 0.0419820723422016
42 0.0419820715236596
43 0.0419539854394703
44 0.0419539841672906
45 0.0418279777640034
46 0.0418279774690907
47 0.0258506621885867
48 0.025850662158812
49 0.0254987667142686
50 0.0254987664930276
51 0.0254879439818136
52 0.0254879439763112
53 0.0254702068139707
54 0.0254702068087442
55 0.0254275449369563
56 0.025427544917789
57 0.0253114930514231
58 0.0253114930489453
59 0.0249758698313115
60 0.0249758697604839
61 0.0238838748232395
62 0.0238838747981107
63 0.0184024155033057
64 0.018402415493703
65 0.0181172233744591
66 0.0181172232985241
67 0.017754996860964
68 0.0177549968380143
69 0.017085781976981
70 0.0170857819643413
71 0.0163220355681494
72 0.0163220355495513
73 0.01495556378263
74 0.0149555637630974
75 0.0139948374320412
76 0.0139948374267828
77 0.0133898031799933
78 0.0133898031775451
79 0.0131992716874858
80 0.0131992716610347
81 0.0131369305327699
82 0.0131369305318692
83 0.0100366831433582
84 0.0100366831430104
};
\addlegendentry{Nested B-Diag}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.999999869592642
2 0.999999865406736
3 0.999999861306431
4 0.999999858399503
5 0.999999857607462
6 0.999999857158382
7 0.999999856962005
8 0.999999856784188
9 0.999999856780103
10 0.999999856777665
11 0.999999856719895
12 0.999999856603835
13 0.999999855405117
14 0.999999852841758
15 0.999999844904012
16 0.999999819317294
17 0.999999725836002
18 0.999999556293595
19 0.999999480711189
20 0.999999464283721
21 0.999999459474556
22 0.999999458527344
23 0.999999458381888
24 0.999999458298655
25 0.999999458033249
26 0.999999455644957
27 0.999999437740751
28 0.99999936443387
29 0.999998984343766
30 0.999998609076287
31 0.999998508467344
32 0.999998479025838
33 0.999998476519016
34 0.999998475508444
35 0.999998474999952
36 0.999998473138256
37 0.999998451899218
38 0.999998318983522
39 0.999997401627283
40 0.999995987137461
41 0.999995749197847
42 0.999995729539152
43 0.999995726524281
44 0.999995724179022
45 0.999995718165721
46 0.999995691056138
47 0.999995063923092
48 0.999989029685976
49 0.999980082885515
50 0.999977729134374
51 0.999977520573347
52 0.999977508941034
53 0.9999775059145
54 0.999977483430854
55 0.999977082567715
56 0.999968388534035
57 0.99993890250231
58 0.999933626309495
59 0.999933204616561
60 0.999933168614876
61 0.999933159992272
62 0.999933068488798
63 0.999931409856258
64 0.999898040500395
65 0.998275196309973
66 0.963335140873478
67 0.780846201803025
68 0.731670368371698
69 0.72993702111758
70 0.729759201524863
71 0.728822453947551
72 0.71213851563423
73 0.472112994117568
74 0.114793507643233
75 0.0662352323049335
76 0.0639903970606293
77 0.0638695790135992
78 0.0638677994894258
79 0.0638651112978926
80 0.0616050893551845
81 0.0557124733183446
82 0.0545076109129756
83 0.0543805134150506
84 0.0543745793422108
};
\addlegendentry{Nested Hook}
\addplot [very thick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 3.50874344128747e-12
};
\addlegendentry{Nested Recursive}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 2.73428658677002e-12
};
\addlegendentry{Nested Exact}
\addplot [semithick, sienna1408675]
table {%
0 1
1 0.999999869079569
2 0.999999422613625
3 0.999998393147678
4 0.999995383750349
5 0.999985822937642
6 0.999952240517405
7 0.0495087227868224
8 0.0483316600215413
9 0.0474014447405982
10 0.04721969566629
11 0.0471282797947328
12 0.0471201946074171
13 0.0467882627489157
14 0.0223531957044671
15 0.0222742520666898
16 0.0222711583480166
17 0.0222698823778289
18 0.0222673336671378
19 0.0222623376706004
20 0.0222608115810042
21 0.0222599384406517
22 0.014643860387654
23 0.0140379640654301
24 0.0139873715065955
25 0.0139860981364391
26 0.0139854209434678
27 0.0139793101947717
28 0.0139747554658471
29 0.0134265233871636
30 0.0107280147266094
31 0.0105323881953473
32 0.0103236053920534
33 0.0103204733258647
34 0.0103009586968194
35 0.0102729675176529
36 0.0101293492720673
37 0.0098850732181971
38 0.00815193462153308
39 0.00721722461454344
40 0.00721525151177353
41 0.00698437791744257
42 0.00656216753177105
43 0.00609042060109035
44 0.0056650211074716
45 0.00566268669610797
46 0.00547183497709707
47 0.00525632521285207
48 0.00513944828527865
49 0.00512917693138103
50 0.00484320446984063
51 0.00350274058008889
52 0.00344332658303876
53 0.00338191914645348
54 0.00337350177725005
55 0.003368551566822
56 0.00336761458239852
57 0.00334202721433558
58 0.00333918971220014
59 0.00227529840870126
60 0.00227324140839335
61 0.00227126741943992
62 0.00227099541348074
63 0.00227092148308787
64 0.00227067927024576
65 0.00223984476118998
66 0.00163488891619429
67 0.00161766662346269
68 0.00161763072226442
69 0.00161745386383274
70 0.00161743404476827
71 0.0016166817811006
72 0.00161667997779299
73 0.00161426493515679
74 0.00156812484948358
75 0.00121283210550407
76 0.00121260878004845
77 0.00121249804663426
78 0.00121086274955761
79 0.00121084643764591
80 0.00119192450743496
81 0.00118783814731992
82 0.000910811739888682
83 0.000910771599255239
84 0.000909825640640033
};
\addlegendentry{Non-nested B-Diag}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=3, mark indices = {46}, mark options={solid}]
table {%
0 1
1 0.999999864837777
2 0.0508635059518824
3 0.0363608149708474
4 0.0197524048282907
5 0.0193949372529893
6 0.0127865670196076
7 0.0127731581246367
8 0.00810584804979058
9 0.00810557254051279
10 0.00810537651673562
11 0.00430046491900018
12 0.00429963032624768
13 0.00230760587478054
14 0.00230390523246079
15 0.00163271932955721
16 0.00163244945157953
17 0.00161751417124552
18 0.00114129426381439
19 0.00114083669561531
20 0.000847621416754536
21 0.000747921081429838
22 0.000606199922365695
23 0.000555845254968306
24 0.000418056007122358
25 0.000412190199159548
26 0.000407660317530819
27 0.000327156161199417
28 0.000292819526345493
29 0.000237116587086811
30 0.000214243990150655
31 0.000151042340233006
32 0.000133083606347636
33 0.000132843463669179
34 0.000113920827031356
35 8.22984339076792e-05
36 7.38672886632956e-05
37 6.27413943629043e-05
38 4.43953971077261e-05
39 3.84593263094167e-05
40 2.57963026611239e-05
41 2.51357003748565e-05
42 2.46017286055483e-05
43 1.72966740743504e-05
44 1.45258602475852e-05
45 9.55522107935043e-06
};
\addlegendentry{Multi-level}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
-4.2 1e-05
88.2 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/dom_decomp_pde_local_level_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.97,0.03)},
  anchor=south east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-0.95, xmax=19.95,
xtick style={color=black},
xtick={-3,0,3,6,9,12,15,18,21},
xticklabels={
  \(\displaystyle {\ensuremath{-}3}\),
  \(\displaystyle {0}\),
  \(\displaystyle {3}\),
  \(\displaystyle {6}\),
  \(\displaystyle {9}\),
  \(\displaystyle {12}\),
  \(\displaystyle {15}\),
  \(\displaystyle {18}\),
  \(\displaystyle {21}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.888745740286055
2 0.77765713374116
3 0.458424009729769
4 0.433590099994146
5 0.266056132619171
6 0.252593086806687
7 0.166901127352989
8 0.162715751929672
9 0.128914998716165
10 0.127567747545536
11 0.101594052039906
12 0.101405331332474
13 0.0830102005022433
14 0.0830015542933391
15 0.0688867089904465
16 0.0688867089253873
17 0.0576813956167587
18 0.057680731650516
19 0.0496900468854091
};
\addlegendentry{Identity}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.999999831099435
2 0.999611975976655
3 0.103344068794518
4 0.103343992266918
5 0.0981617743154833
6 0.098160814942666
7 0.0450635097089632
8 0.0450635039820324
9 0.0444105984191689
10 0.0444105946962851
11 0.0332961619437832
12 0.0332961619116253
13 0.0330206840369766
14 0.0330206839425616
15 0.0257408766638104
16 0.0257408766598716
17 0.0255224074614811
18 0.0255224073600852
19 0.017534917502066
};
\addlegendentry{Nested B-Diag}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.99999982305141
2 2.00949964788091e-12
};
\addlegendentry{Nested Hook}
\addplot [very thick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 7.57164209603179e-12
};
\addlegendentry{Nested Recursive}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 1.98794615705565e-12
};
\addlegendentry{Nested Exact}
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999837090796
2 0.000108722590556996
3 3.23102911508745e-07
};
\addlegendentry{Non-nested B-Diag}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999807949103
2 0.000104172120909691
3 3.32043904100891e-07
};
\addlegendentry{Multi-level}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
-0.95 1e-05
19.95 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/dom_decomp_pde_local_level_ml.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={-1,0,1,2,3,4},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, sienna1408675, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999826649004
2 0.000102299787098105
3 3.25244688494049e-07
};
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999818983615
2 9.53364755549617e-05
3 2.13967884850534e-07
};
\addlegendentry{Bottom-Up}
\addplot [semithick, mediumpurple148103189, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999811714744
2 0.000103196754193461
3 2.79810667787301e-07
};
\addlegendentry{Even-Odd}
\addplot [semithick, mediumpurple148103189, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999820483681
2 0.000101722930271546
3 2.58259388321678e-07
};
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999805844439
2 9.80839443239179e-05
3 2.62882727281449e-07
};
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999824216046
2 9.72050589155225e-05
3 2.39778916026739e-07
};
\addlegendentry{F-Cycle}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999830299086
2 0.000101511743556341
3 2.88721046364892e-07
};
\addlegendentry{V-Cycle}
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999807949103
2 0.000104172120909691
3 3.32043904100891e-07
};
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999816348689
2 0.000102831118611431
3 2.92949654165027e-07
};
\addlegendentry{W-Cycle}
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999836142383
2 0.00010424595695731
3 2.96967908789039e-07
};
\addplot [semithick, gray, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
-0.15 1e-05
3.15 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/dom_decomp_pde_ml.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-4.15, xmax=87.15,
xtick style={color=black},
xtick={-10,0,10,20,30,40,50,60,70,80,90},
xticklabels={
  \(\displaystyle {\ensuremath{-}10}\),
  \(\displaystyle {0}\),
  \(\displaystyle {10}\),
  \(\displaystyle {20}\),
  \(\displaystyle {30}\),
  \(\displaystyle {40}\),
  \(\displaystyle {50}\),
  \(\displaystyle {60}\),
  \(\displaystyle {70}\),
  \(\displaystyle {80}\),
  \(\displaystyle {90}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark indices = {76}, mark options={solid}]
table {%
0 1
1 0.999999868893318
2 0.996956505193863
3 0.0816472315894167
4 0.0795776413132249
5 0.0375838978306878
6 0.0375488927585839
7 0.0209940167149713
8 0.0209095876955181
9 0.0168212487522021
10 0.0155558571405966
11 0.0155418827715532
12 0.0118927557618648
13 0.0114048362772567
14 0.00857162286824841
15 0.00815650680139641
16 0.00730714513663971
17 0.00590729646352348
18 0.00590662706234301
19 0.00590397026489505
20 0.00387267833732629
21 0.00387261416378186
22 0.00270760689298719
23 0.00270754508830014
24 0.00216907453457569
25 0.00197522479447336
26 0.00196986970011537
27 0.00192264852828718
28 0.00152453599900008
29 0.00150000446183642
30 0.0012247883945013
31 0.00122460807231089
32 0.000933302146301285
33 0.000931643512693329
34 0.000841750487904683
35 0.000736978532457346
36 0.000730935909355262
37 0.000721283360904158
38 0.000585383290566023
39 0.000585200528958883
40 0.000497689094810768
41 0.000497517514077197
42 0.000431422428065044
43 0.000430458554396365
44 0.00042994062763645
45 0.000390047881160855
46 0.000382085077253709
47 0.000315825682525281
48 0.000310220890996322
49 0.000303526855898669
50 0.000229072939676356
51 0.000228989321184686
52 0.00022898665697247
53 0.000157907607180099
54 0.0001578637750458
55 0.000115057641975349
56 0.000114755188039181
57 9.01814514175459e-05
58 8.53225343405106e-05
59 8.47409226038745e-05
60 7.6396577063241e-05
61 6.11759037370925e-05
62 6.09295759376235e-05
63 4.32315067969168e-05
64 4.32297871041533e-05
65 3.44753174604958e-05
66 3.44626892349014e-05
67 2.92178446278785e-05
68 2.57674329170517e-05
69 2.55907330310516e-05
70 2.30003012889953e-05
71 1.81946849647598e-05
72 1.49764164319398e-05
73 1.31744621104046e-05
74 1.30290373831387e-05
75 9.06327243358959e-06
};
\addlegendentry{Bottom-Up}
\addplot [semithick, sienna1408675, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {46}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999867966316
2 0.0652416015423998
3 0.0423235614902066
4 0.0230197824072294
5 0.0223467530743731
6 0.0151737985722876
7 0.0151363393728556
8 0.00942126087628521
9 0.00937757494629992
10 0.00937431181995895
11 0.005014859963903
12 0.00501172711617214
13 0.00277787132311762
14 0.00276999111695252
15 0.00191403514680262
16 0.00188353563600052
17 0.0018749810505396
18 0.001482530324711
19 0.00134522134481025
20 0.0010760270683344
21 0.000939884680508287
22 0.000726742749816911
23 0.00068658834857445
24 0.000506365596495031
25 0.000505561880213524
26 0.000496611767463774
27 0.000388554453553021
28 0.000368039430630075
29 0.000263945733364345
30 0.000237228982092739
31 0.000153092449614219
32 0.000131581339374592
33 0.000131571659484533
34 0.00011140321175271
35 7.22858976368807e-05
36 5.70498477310203e-05
37 4.67275807011609e-05
38 3.21988065517038e-05
39 2.91295438445574e-05
40 2.05492624310982e-05
41 2.05132298179009e-05
42 1.97513986695941e-05
43 1.41708970587043e-05
44 1.33828108305356e-05
45 9.50971958637167e-06
};
\addplot [semithick, mediumpurple148103189, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {56}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999855578759
2 0.970629491463582
3 0.0706448015534997
4 0.0545117344619509
5 0.0277173264618553
6 0.0273084961029027
7 0.0175529086704197
8 0.0166264221493735
9 0.0143621598976453
10 0.0112562140393441
11 0.0107333289488513
12 0.00692819317965836
13 0.00690952740254242
14 0.00422916217697205
15 0.00421965315327718
16 0.00287231176606739
17 0.0028072641079755
18 0.00279535403004505
19 0.00195976488408034
20 0.00193939896250473
21 0.00164403248740046
22 0.00149690335675229
23 0.00138181359663451
24 0.00115075823539458
25 0.00115030590402328
26 0.00109790364822465
27 0.000925757161990312
28 0.000908993157470789
29 0.000805318608805461
30 0.000803688104624416
31 0.000692398214470544
32 0.000692078131023543
33 0.00057872042196578
34 0.000533233393964556
35 0.000533063504243737
36 0.000348370500432446
37 0.000342569502002576
38 0.000310297911301597
39 0.000229813994224587
40 0.000212404311688996
41 0.000153189400614376
42 0.000152951044163164
43 0.00013742359764514
44 0.000109282602202106
45 0.000108896145529262
46 7.43145089110543e-05
47 7.37691987638161e-05
48 4.25116197426996e-05
49 4.23985219252122e-05
50 4.19961200709865e-05
51 2.32981360933432e-05
52 2.3290367848132e-05
53 1.21497592190931e-05
54 1.14707321839676e-05
55 8.76038807722973e-06
};
\addplot [semithick, mediumpurple148103189, mark=asterisk, mark size=3, mark indices = {76}, mark options={solid}]
table {%
0 1
1 0.99999986390004
2 0.997134673743947
3 0.0642668028967711
4 0.0626806137614804
5 0.0288121700812407
6 0.0287744516791049
7 0.0157558005664594
8 0.0156748112338138
9 0.0121512496287593
10 0.0112224871435834
11 0.0112060247787054
12 0.00872766405427078
13 0.00826620231124861
14 0.0061613373003987
15 0.00587618111302664
16 0.00526425462923201
17 0.00388565269726819
18 0.00388514920503481
19 0.00388286921505949
20 0.00251114072036562
21 0.0025098781724013
22 0.00171075465285042
23 0.00171026133783834
24 0.00132871185510789
25 0.00122151621389743
26 0.00121819830911563
27 0.00116075115707502
28 0.000894405247575791
29 0.000875148599472613
30 0.000688910066042933
31 0.000688536922097603
32 0.000517904386854907
33 0.00051742372182693
34 0.00046641923847391
35 0.000366837721883062
36 0.000363235332497559
37 0.000355837268968297
38 0.000272442911819194
39 0.00026989006102782
40 0.000224532114134761
41 0.000224089297906237
42 0.000197067794702051
43 0.000196301226247029
44 0.000195911510323806
45 0.0001762662708875
46 0.000174401096711206
47 0.00015363096187167
48 0.000151754551670308
49 0.000149336408216077
50 0.000121264869626527
51 0.000121234301941921
52 0.000121093542451667
53 9.33587927796354e-05
54 9.32992490481942e-05
55 7.22468892751058e-05
56 7.20358489093046e-05
57 6.69887245307823e-05
58 5.55929183667541e-05
59 5.54044998606361e-05
60 5.41695284896519e-05
61 4.28961334461332e-05
62 4.27565870489738e-05
63 3.13041645827429e-05
64 3.12411295378062e-05
65 2.46300079253162e-05
66 2.46194390418166e-05
67 2.27113112170417e-05
68 1.93603594185215e-05
69 1.92152066278086e-05
70 1.69924852660369e-05
71 1.36227769909217e-05
72 1.17080200551332e-05
73 1.01630005667726e-05
74 1.00246015387424e-05
75 6.65592049848882e-06
};
\addlegendentry{Even-Odd}
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark indices = {84}, mark options={solid}]
table {%
0 1
1 0.999999867324894
2 0.096602163174267
3 0.0857420199571617
4 0.0504102447253895
5 0.0342186125023035
6 0.0286866407294204
7 0.0202397252417367
8 0.0200911253094797
9 0.0199517308872535
10 0.0162417041351093
11 0.016180708887413
12 0.0128508286519804
13 0.0128265366104584
14 0.010068025330264
15 0.00997889206383134
16 0.00801371524459173
17 0.00753035939647083
18 0.00750833352919932
19 0.00547628176749273
20 0.00518739818863185
21 0.00388470278136491
22 0.00296386064703546
23 0.00288371389769284
24 0.00217409080047535
25 0.00216183857944641
26 0.00216179526261174
27 0.00173826324582858
28 0.00173616943815832
29 0.00137803420759858
30 0.00137547389569291
31 0.00106192863335488
32 0.00106191085673717
33 0.000887516196026004
34 0.00088628993643081
35 0.000878210125713897
36 0.000706896467950401
37 0.000593980649283075
38 0.000548147567916269
39 0.000443505702859469
40 0.000439739391171659
41 0.000358423593877247
42 0.000356631183729042
43 0.000356629953527632
44 0.000308296917373143
45 0.000305500352610644
46 0.00027746872376048
47 0.000275479042844201
48 0.000251517466647555
49 0.00024714526952698
50 0.000227996999762751
51 0.000227996993087916
52 0.00021637122420868
53 0.000211690861374858
54 0.000183903463040248
55 0.000183689887164714
56 0.000155968631389284
57 0.000155527854967406
58 0.000123188683320445
59 0.000119996311591
60 0.000119991023175267
61 9.84933670597189e-05
62 8.86221439963681e-05
63 7.87697821686542e-05
64 6.29025729518426e-05
65 6.19307601843238e-05
66 5.06125306893526e-05
67 5.04293561760407e-05
68 5.03791020999587e-05
69 4.18746328726116e-05
70 4.18746294639827e-05
71 3.51796111622967e-05
72 3.32443825879819e-05
73 2.85644554855147e-05
74 2.38761516438789e-05
75 2.36874129681061e-05
76 2.29697969873616e-05
77 1.91366896279164e-05
78 1.91193696769365e-05
79 1.53238315893725e-05
80 1.52117094390018e-05
81 1.14613336105266e-05
82 1.05132184941165e-05
83 9.00478502729189e-06
};
\addlegendentry{F-Cycle}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {45}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999869723536
2 0.0638010362952673
3 0.037725431716685
4 0.0214311741251002
5 0.0198983846254906
6 0.0117152356808284
7 0.0116907519654222
8 0.00769362794333718
9 0.0076935635125401
10 0.00769356199473546
11 0.0040876482618054
12 0.00406071874597696
13 0.00201501887345211
14 0.00200883672727818
15 0.00111646156732504
16 0.00110205810195265
17 0.000770899789629364
18 0.000738524058291283
19 0.000733798821316724
20 0.000509247677280115
21 0.000509044778647186
22 0.000368022555061133
23 0.000367156676352694
24 0.00026232426100729
25 0.000261016132420014
26 0.000260973495274271
27 0.000196982650083404
28 0.000196019355331849
29 0.000157040341916286
30 0.000155588818444653
31 0.000102379523700923
32 9.52587096216652e-05
33 5.69621208920446e-05
34 5.50926987505399e-05
35 5.29517085640754e-05
36 3.52914746488813e-05
37 3.43785571954927e-05
38 2.52556494450566e-05
39 2.37333606635917e-05
40 1.92502953313957e-05
41 1.77488238243615e-05
42 1.68637105913744e-05
43 1.13004105660541e-05
44 9.64718746698704e-06
};
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {46}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999864837777
2 0.0508635059518824
3 0.0363608149708474
4 0.0197524048282907
5 0.0193949372529893
6 0.0127865670196076
7 0.0127731581246367
8 0.00810584804979058
9 0.00810557254051279
10 0.00810537651673562
11 0.00430046491900018
12 0.00429963032624768
13 0.00230760587478054
14 0.00230390523246079
15 0.00163271932955721
16 0.00163244945157953
17 0.00161751417124552
18 0.00114129426381439
19 0.00114083669561531
20 0.000847621416754536
21 0.000747921081429838
22 0.000606199922365695
23 0.000555845254968306
24 0.000418056007122358
25 0.000412190199159548
26 0.000407660317530819
27 0.000327156161199417
28 0.000292819526345493
29 0.000237116587086811
30 0.000214243990150655
31 0.000151042340233006
32 0.000133083606347636
33 0.000132843463669179
34 0.000113920827031356
35 8.22984339076792e-05
36 7.38672886632956e-05
37 6.27413943629043e-05
38 4.43953971077261e-05
39 3.84593263094167e-05
40 2.57963026611239e-05
41 2.51357003748565e-05
42 2.46017286055483e-05
43 1.72966740743504e-05
44 1.45258602475852e-05
45 9.55522107935043e-06
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark indices = {68}, mark options={solid}]
table {%
0 1
1 0.999999857321625
2 0.611485443080406
3 0.0752196663090296
4 0.0372865421307221
5 0.0368638765668567
6 0.0205888419857217
7 0.0205681942500428
8 0.0151193905739124
9 0.0150873195329696
10 0.0150732005568979
11 0.0114767590711234
12 0.0114475532606942
13 0.00851478392402532
14 0.00844978173567968
15 0.00637742178945965
16 0.00615320787353143
17 0.00535793300060155
18 0.0042431505420126
19 0.00420447740869789
20 0.0031121118740884
21 0.00310612363705489
22 0.00196801623678972
23 0.00196403069470213
24 0.00143147963719809
25 0.00143062956511077
26 0.00142707791207593
27 0.00107554281950146
28 0.00103031551238801
29 0.000842133564342276
30 0.000762430219436305
31 0.000618699765774954
32 0.000571346338538188
33 0.000460218171688433
34 0.000454509910461543
35 0.000450979504014121
36 0.000327177086400302
37 0.000323213064704067
38 0.00023893810536704
39 0.000220838286801196
40 0.000189523696063915
41 0.000187286934358977
42 0.000172661266319365
43 0.000159244730573179
44 0.000146654898355851
45 0.000145396691188412
46 0.000135339402820283
47 0.000135338655752351
48 0.000128586601099834
49 0.000126447110310311
50 0.000126442702536883
51 0.000119435944287711
52 0.000112888734483513
53 0.000102581396839614
54 9.5112411169174e-05
55 7.03537865623314e-05
56 6.95240413201447e-05
57 5.06208127940204e-05
58 5.02180376901171e-05
59 5.01011875537752e-05
60 3.35483865127275e-05
61 3.34364541002642e-05
62 2.23784981874952e-05
63 2.22928655043256e-05
64 1.4836950622952e-05
65 1.48209038291921e-05
66 1.44111346371321e-05
67 9.55111527607774e-06
};
\addlegendentry{V-Cycle}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark indices = {69}, mark options={solid}]
table {%
0 1
1 0.999999866932306
2 0.0820488766741152
3 0.0460886661494908
4 0.0443319427431522
5 0.0269466752500146
6 0.0264898293045739
7 0.0194332747029251
8 0.0193904330543685
9 0.0180187178586467
10 0.0161473309781017
11 0.0160586966090254
12 0.0125623049119695
13 0.011110341520442
14 0.00989607749070421
15 0.00726752423342618
16 0.00723969694025346
17 0.00507818663689695
18 0.00507235847849017
19 0.00507063381329856
20 0.00368571256120881
21 0.00367803039861878
22 0.00272669355978602
23 0.00244001533319082
24 0.00211784101962879
25 0.00174240060186288
26 0.00174222047933729
27 0.0017374559190905
28 0.00129872308590103
29 0.00129462492498578
30 0.00106768183647361
31 0.00105593061707722
32 0.000879974243094236
33 0.0008488237581225
34 0.000720743471267084
35 0.000720118775915907
36 0.000608617062755025
37 0.000593183857028956
38 0.000527447024031208
39 0.000527434530538301
40 0.000477097062338679
41 0.000474244624033188
42 0.000446148929909593
43 0.000431667507246982
44 0.000421919886189649
45 0.00040710438679495
46 0.000368251674850902
47 0.000356733235625657
48 0.000296703273430259
49 0.000295864411751075
50 0.000224703254677627
51 0.000223782530092255
52 0.000215993923829469
53 0.000159708738204146
54 0.000144289846039303
55 0.000109055108302384
56 6.74874200799343e-05
57 6.63172285083952e-05
58 4.41528879057391e-05
59 4.34104506875485e-05
60 3.13929583330911e-05
61 3.06049281811064e-05
62 2.93384254608404e-05
63 2.22411091054342e-05
64 1.5282321042065e-05
65 1.44645221201108e-05
66 1.03810373894544e-05
67 1.03528584034139e-05
68 6.40752389775592e-06
};
\addlegendentry{W-Cycle}
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {42}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999862167194
2 0.0452946558953659
3 0.0255167153671498
4 0.0193316524811735
5 0.017871642376743
6 0.0129919342047805
7 0.012649374131186
8 0.00748804109272936
9 0.00744789350661175
10 0.00715621754412668
11 0.00342228735106504
12 0.00319801090129369
13 0.00189561891693733
14 0.00167310184879026
15 0.00116450661294525
16 0.000831669922164421
17 0.000634851137707171
18 0.000633743971677354
19 0.000631259415376777
20 0.000415511261216382
21 0.000407961081085262
22 0.000255283882796105
23 0.000225737619387957
24 0.000164896270362474
25 0.000138004626565215
26 0.000134889260713876
27 0.000131569314006423
28 0.000109675379091939
29 0.000106622077981513
30 6.96713773608353e-05
31 6.91512881284265e-05
32 4.37329386050009e-05
33 4.3726334196329e-05
34 3.88069626510688e-05
35 2.98082727429065e-05
36 2.97949319845894e-05
37 2.18574781669554e-05
38 2.18472527216728e-05
39 1.55797696137734e-05
40 1.54375181954738e-05
41 9.83562171463949e-06
};
\addplot [semithick, gray, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
-4.15000000000001 1e-05
87.15 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/domain_decomposition_1.tikz <==
\begin{tikzpicture}
    % Square
    \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \node[below right, plotBlue] at (0,4) {\(\Omega_1 = \Omega\)};
    
    % Vertical Line (colored plotBlue)
    \draw[plotBlue] (2,0) -- (2,4);
    \node[above, plotBlue] at (2,4) {\(\Gamma_{2,3}\)};
    
    % Subdomains
    \node[left, plotRed] at (1,2.8) {\(\Omega_2\)};
    \node[right, plotGreen] at (3,2.8) {\(\Omega_3\)};
\end{tikzpicture}


==> Figures/domain_decomposition_2.tikz <==
\begin{tikzpicture}
    % Square
    \draw (0,0) -- (4,0) -- (4,4) -- (0,4) -- cycle;
    \node[below right, plotBlue] at (0,4) {\(\Omega_1 = \Omega\)};
    
    % Vertical Line (colored plotBlue)
    \draw[plotBlue] (2,0) -- (2,4);
    \node[above, plotBlue] at (2,4) {\(\Gamma_{2,3}\)};
    
    % Horizontal Line (colored red)
    \draw[plotRed] (0,2) -- (2,2);
    \draw[plotGreen] (2,2) -- (4,2);
    \node[left, plotRed] at (0,2) {\(\Gamma_{4,5}\)};
    \node[right, plotGreen] at (4,2) {\(\Gamma_{6,7}\)};
    
    % Subdomains
    \node[left, plotRed] at (1,2.8) {\(\Omega_2\)};
    \node[right, plotGreen] at (3,2.8) {\(\Omega_3\)};

    \node[above left] at (2,2) {\(\Omega_4\)};
    \node[below left] at (2, 2) {\(\Omega_5\)};
    \node[above right] at (2, 2) {\(\Omega_6\)};
    \node[below right] at (2, 2) {\(\Omega_7\)};
\end{tikzpicture}


==> Figures/multiple_shooting.tikz <==
\begin{tikzpicture}[xscale=3, yscale=1.5]
  % Draw the main line
  \draw (0,0) -- (4,0);

  % Draw ticks and label the sections
  \foreach \x in {0,1,2,3,4} {
    \draw (\x,0.1) -- (\x,-0.1) node[below] {$t_\x$};
  }

  % Draw small ticks
  \foreach \x in {0,...,40} {
    \draw (\x / 10,0.05) -- (\x / 10,-0.05);
  }

  \coordinate (A) at (2,2.7); % Root node (adjusted y-coordinate)
  \coordinate (B) at (1,1.7); % Left child (adjusted y-coordinate)
  \coordinate (C) at (3,1.7); % Right child (adjusted y-coordinate)
  \coordinate (D) at (0.5,0.7); % Left leaf (adjusted y-coordinate)
  \coordinate (E) at (1.5,0.7); % Left leaf (adjusted y-coordinate)
  \coordinate (F) at (2.5,0.7); % Right leaf (adjusted y-coordinate)
  \coordinate (G) at (3.5,0.7); % Right leaf (adjusted y-coordinate)

  \node[above left = 0.15cm] at (D) {$[t_0, t_1]$};
  \node[above right = 0.15cm] at (E) {$[t_1, t_2]$};
  \node[above left = 0.15cm] at (F) {$[t_2, t_3]$};
  \node[above right = 0.15cm] at (G) {$[t_3, t_4]$};
  
  \node[above left = 0.15cm] at (B) {$y_1(t_1) = y_2(t_1)$};
  \node[above right = 0.15cm] at (C) {$y_3(t_3) = y_4(t_3)$};
  \node[above left = 0.15cm] at (A) {$y_2(t_2) = y_3(t_2)$};

  % Label nodes
  \begin{scope}[every node/.style={draw,circle}, edge from parent/.style={draw,->,>=stealth}]
  \node at (A) {7}
    child {node at (B) {5}
      child {node at (D) {1}}
      child {node at (E) {2}}}
    child {node at (C) {6}
      child {node at (F) {3}}
      child {node at (G) {4}}};
  \end{scope}
\end{tikzpicture}

==> Figures/multiple_shooting_binary_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1.9, xmax=39.9,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35,40},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.999999987536385
2 0.931303369428946
3 0.931303291720419
4 0.915833443022464
5 0.915833285910666
6 0.907614880331545
7 0.907614645528844
8 0.901310817630889
9 0.901310509044607
10 0.896113168064031
11 0.896112822507479
12 0.890590674174678
13 0.890590377292475
14 0.884416630209102
15 0.884416363421868
16 0.878488450257267
17 0.87848816213308
18 0.873203910353288
19 0.873203622186344
20 0.867543834431145
21 0.867543548344091
22 0.862093551636667
23 0.862093260386233
24 0.856563928651678
25 0.85656362735076
26 0.85174811361441
27 0.851747782629342
28 0.847442740580032
29 0.847442339442619
30 0.844102657741145
31 0.844102168200122
32 0.841250716696198
33 0.841250116860849
34 0.838985036187396
35 0.838984364886871
36 0.836886124861477
37 0.836885368011622
38 0.835009241065157
};
\addlegendentry{Identity}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.999999911583969
2 0.993999266428675
3 0.993998784619702
4 0.993971932542801
5 0.993971066531108
6 0.993797727044561
7 0.993796511308725
8 0.993779136691539
9 0.99377803080646
10 0.99377796150568
11 0.993777365740399
12 0.993761540700945
13 0.993760300038367
14 0.993309568988163
15 0.993308303216769
16 0.993260088901965
17 0.993258748986918
18 0.99325678226667
19 0.993255621998564
20 0.993200359199357
21 0.993197441826061
22 0.993156950979393
23 0.993154975064222
24 0.992906394270474
25 0.992905001214353
26 0.992896414575316
27 0.992894874045069
28 0.992839271986829
29 0.992837771652825
30 0.992835109352231
31 0.992834541634559
32 0.992832193571884
33 0.992831161579576
34 0.992820984366447
35 0.992820446718991
36 0.992766089198366
37 0.992764162893383
38 0.992717274390045
};
\addlegendentry{Nested B-Diag}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.999999894316186
2 0.999999886462044
3 0.999999875064591
4 0.999999869259245
5 0.99999985676435
6 0.999999831486769
7 0.999999758361449
8 0.999999583984453
9 0.999999447818572
10 0.999999389815391
11 0.99999930213159
12 0.999999255307913
13 0.999999113554975
14 0.999998355348016
15 0.999997762035275
16 0.999997732899038
17 0.999997564419765
18 0.999996922805751
19 0.99999640999215
20 0.999996107463491
21 0.999995444889896
22 0.999993639950938
23 0.999993105779733
24 0.999992119807255
25 0.999990653717001
26 0.999990649052117
27 0.999988949968162
28 0.999988776308295
29 0.999987735330794
30 0.99998720547892
31 0.999983104978399
32 0.999980517278239
33 0.999979962402903
34 0.999976750375039
35 0.999975111389536
36 0.99997457530615
37 0.999974141812361
38 0.999972853118303
};
\addlegendentry{Nested Hook}
\addplot [very thick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 7.20471083790187e-11
};
\addlegendentry{Nested Recursive}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 9.24226306304718e-11
};
\addlegendentry{Nested Exact}
\addplot [very thick, sienna1408675, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 0.999999909304183
2 0.999999414667946
3 0.99999805493004
4 0.999996089939072
5 0.999993114860111
6 0.999991335867517
7 0.999988387593583
8 0.999987075160903
9 0.999985848640076
10 0.999984617794398
11 0.999982584058302
12 0.99998137781182
13 0.999978002220123
14 0.999976233290988
15 0.999974341758728
16 0.999974296493827
17 0.999970404487016
18 0.999968966951879
19 0.99996593923405
20 0.99996380790092
21 0.999962329985563
22 0.999961511432597
23 0.999960667235787
24 0.999960050567015
25 0.999959468738483
26 0.999957542251965
27 0.999956454880466
28 0.99995219321242
29 0.999950912878871
30 0.999949081947085
31 0.999949057738257
32 0.999948267248914
33 0.999946420290914
34 0.9999402156074
35 0.999938236855104
36 0.999937237297695
37 0.999932588938084
38 0.999931575941885
};
\addlegendentry{Non-nested B-Diag}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=3, mark indices = {16}, mark options={solid}]
table {%
0 1
1 0.999999915987649
2 0.999991482996739
3 0.999987907744537
4 0.999970929993115
5 0.999893434422984
6 0.999651021969847
7 0.999516654534062
8 0.999277987528211
9 0.995622822575802
10 0.991459823289056
11 0.764902718857161
12 0.289954548293969
13 0.0162092618143104
14 1.02505748625207e-05
15 7.69352011522364e-11
};
\addlegendentry{Multi-level}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
-1.9 1e-05
39.9 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/multiple_shooting_binary_ml.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.03)},
  anchor=south west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1.8, xmax=37.8,
xtick style={color=black},
xtick={-4,0,4,8,12,16,20,24,28,32,36,40},
xticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {0}\),
  \(\displaystyle {4}\),
  \(\displaystyle {8}\),
  \(\displaystyle {12}\),
  \(\displaystyle {16}\),
  \(\displaystyle {20}\),
  \(\displaystyle {24}\),
  \(\displaystyle {28}\),
  \(\displaystyle {32}\),
  \(\displaystyle {36}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark indices = {33}, mark options={solid}]
table {%
0 1
1 0.999999888079694
2 0.999991258598694
3 0.999983143492728
4 0.99997662811857
5 0.999970837058158
6 0.999969541233237
7 0.999961695732194
8 0.999950642194547
9 0.999934048508031
10 0.999906435078876
11 0.999860516018532
12 0.999794169818185
13 0.999744505019614
14 0.999628205705101
15 0.999185108826442
16 0.998947299017045
17 0.998806664066058
18 0.998712358904541
19 0.998669176041196
20 0.998340591962344
21 0.998066370307
22 0.996815002885181
23 0.99623474927206
24 0.994333051955221
25 0.989670385033979
26 0.985129838185269
27 0.979737907314431
28 0.971720050981389
29 0.966846198873414
30 0.00857478183642284
31 0.00235976329303457
32 6.15249794056737e-07
};
\addlegendentry{Bottom-Up}
\addplot [semithick, sienna1408675, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {16}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999898014012
2 0.999993210989646
3 0.999988738122675
4 0.999981140930946
5 0.999868638728669
6 0.99982693367226
7 0.999655731469601
8 0.999270030315428
9 0.996965892783614
10 0.994251696435323
11 0.992994650181134
12 0.944151241493419
13 0.108345066105556
14 0.0239566624714476
15 3.8319973217359e-06
};
\addplot [semithick, mediumpurple148103189, mark=asterisk, mark size=3, mark indices = {37}, mark options={solid}]
table {%
0 1
1 0.999999911559617
2 0.999993891766246
3 0.999986951934287
4 0.999981267529052
5 0.999973986868738
6 0.999969593204517
7 0.999967598031334
8 0.999960542416918
9 0.999955655148856
10 0.999949331466252
11 0.999929809186804
12 0.999880086505098
13 0.999817330447219
14 0.999672093380751
15 0.999606862655977
16 0.999477177441378
17 0.999262113993416
18 0.999251446167863
19 0.999038542006645
20 0.998912858000189
21 0.998339637734078
22 0.998043455869694
23 0.997602611298381
24 0.997083705534906
25 0.994685923375796
26 0.993800595624704
27 0.991089120122607
28 0.985591187674388
29 0.984580968199642
30 0.982834174780422
31 0.955764583316357
32 0.887595725408007
33 0.823798405920049
34 0.774815570739036
35 0.0187016300302782
36 1.04744580863836e-06
};
\addlegendentry{Even-Odd}
\addplot [semithick, mediumpurple148103189, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {37}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999892699965
2 0.999993030609223
3 0.999985141685624
4 0.99998227252016
5 0.999974208888487
6 0.99996814535329
7 0.99996376158162
8 0.999955547507321
9 0.999949561649016
10 0.999943667237359
11 0.999897851424619
12 0.999801124443182
13 0.999714202425429
14 0.999528362138992
15 0.999393107493413
16 0.999300330002649
17 0.999152085476082
18 0.99914610069504
19 0.998867504265582
20 0.998709665191054
21 0.998042163332284
22 0.997556337914604
23 0.997341163113739
24 0.995350401889343
25 0.992728047185178
26 0.991336111179415
27 0.990165643868483
28 0.986921748262145
29 0.981784420171592
30 0.978568291476766
31 0.956032960464709
32 0.89589775830772
33 0.881674757539264
34 0.839151658341957
35 0.000856475348619546
36 2.32426891137205e-07
};
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark indices = {28}, mark options={solid}]
table {%
0 1
1 0.99999991041589
2 0.999983934027141
3 0.999975424034066
4 0.999972873822314
5 0.999968846810518
6 0.999962227544142
7 0.999930854245737
8 0.999821868524371
9 0.999681515722664
10 0.999565924561632
11 0.999248350162442
12 0.998803441481231
13 0.998388182008589
14 0.997998525186963
15 0.997396639637198
16 0.996253886398254
17 0.994479736809887
18 0.98920229176445
19 0.989200777931758
20 0.982115590138262
21 0.963202748479428
22 0.956323066891304
23 0.939040055993323
24 0.919894722894075
25 0.807297223157062
26 0.000263696687156242
27 6.82310618710755e-08
};
\addlegendentry{F-Cycle}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {15}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999897715885
2 0.99998824675555
3 0.999985226253006
4 0.999971253971827
5 0.999859014058732
6 0.999559229055152
7 0.999147313176927
8 0.998191138932157
9 0.990104352278429
10 0.986926451790077
11 0.974244409327611
12 0.000755031550205099
13 0.000254012486070543
14 6.92668667971725e-10
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark indices = {30}, mark options={solid}]
table {%
0 1
1 0.999999909779102
2 0.999988620104173
3 0.999979382367474
4 0.999971326800242
5 0.999970287620302
6 0.999961586145731
7 0.99994854359153
8 0.999916229477033
9 0.999855538145192
10 0.9997495100114
11 0.999671972039613
12 0.999462821437819
13 0.999044756060525
14 0.998745388771558
15 0.998484611933633
16 0.998031080426793
17 0.997425667222831
18 0.996504029387755
19 0.994829911684276
20 0.991674652999496
21 0.989207752772203
22 0.98610561948912
23 0.983020477554363
24 0.971859226134187
25 0.743333581226958
26 0.384869034797139
27 0.199439140004357
28 3.98937632525428e-05
29 1.30912361173789e-06
};
\addlegendentry{V-Cycle}
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {16}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999915987649
2 0.999991482996739
3 0.999987907744537
4 0.999970929993115
5 0.999893434422984
6 0.999651021969847
7 0.999516654534062
8 0.999277987528211
9 0.995622822575802
10 0.991459823289056
11 0.764902718857161
12 0.289954548293969
13 0.0162092618143104
14 1.02505748625207e-05
15 7.69352011522364e-11
};
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {14}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999908288207
2 0.999986980662303
3 0.999984632387854
4 0.999903710841772
5 0.999565580220181
6 0.999302351572944
7 0.996377358592588
8 0.9924233008754
9 0.971658739819478
10 0.586987765925909
11 0.00663239922199769
12 2.10636775324352e-05
13 2.10253802031558e-08
};
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark indices = {21}, mark options={solid}]
table {%
0 1
1 0.999999898771252
2 0.999976813572603
3 0.999973272633398
4 0.999967367930752
5 0.999938961026202
6 0.999881195186644
7 0.999688559121417
8 0.999116512031364
9 0.998694700129516
10 0.998267008485605
11 0.994586179931682
12 0.991309767999289
13 0.981941693446185
14 0.96425296198055
15 0.809901488613246
16 0.334953410334556
17 0.134503788709617
18 0.0104906919705846
19 0.000879922384532524
20 5.02482482352244e-06
};
\addlegendentry{W-Cycle}
\addplot [semithick, gray, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
-1.8 1e-05
37.8 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/multiple_shooting_condensing.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.03,0.97)},
  anchor=north west,
  draw=lightgray204
},
log basis x={10},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Number of grid points},
xmin=69.6440450636899, xmax=1470.33389439621,
xmode=log,
minor xtick={90, 200, 300, 400, 500, 600, 700, 800, 900, 2000, 3000},
minor ytick={0.05, 0.06, 0.07, 0.08, 0.09, 0.2, 0.3, 0.4, 0.5, 0.6, 0.7, 0.8, 0.9, 2, 3, 4, 5, 6, 7, 8, 9},
xtick style={color=black},
xtick={1,10,100,1000,10000,100000},
xticklabels={
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\),
  \(\displaystyle {10^{4}}\),
  \(\displaystyle {10^{5}}\)
},
y grid style={darkgray176},
ylabel={Runtime (s)},
ymin=0.0240781061869572, ymax=22.3519318056473,
ymode=log,
ytick style={color=black},
ytick={0.001,0.01,0.1,1,10,100,1000},
yticklabels={
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\),
  \(\displaystyle {10^{3}}\)
}
]
\addplot [semithick, steelblue31119180, mark=*, mark size=3, mark options={solid}]
table {%
80 0.0328486442565918
160 0.103990173339844
320 0.424796533584595
640 1.93923630714416
1280 9.64657697677612
};
\addlegendentry{Condensing}
\addplot [semithick, darkorange25512714, mark=*, mark size=3, mark options={solid}]
table {%
80 0.0553428173065186
160 0.105018520355225
320 0.202625846862793
640 0.402070951461792
1280 0.839973020553589
};
\addlegendentry{ML multiple shooting}
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt]
table {%
80 0.08
160 0.16
320 0.32
640 0.64
1280 1.28
};
\addlegendentry{$O(n_t)$}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
80 0.064
160 0.256
320 1.024
640 4.096
1280 16.384
};
\addlegendentry{$O(n_t^2)$}
\end{axis}

\end{tikzpicture}


==> Figures/multiple_shooting_shallow_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=0, xmax=5,
xtick style={color=black},
xtick={0,1,2,3,4,5},
xticklabels={
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\),
  \(\displaystyle {5}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.999999986750461
2 0.934754952247912
3 0.934754868664107
4 0.920516945431445
5 0.920516743392973
6 0.914585667264599
7 0.914585319452882
8 0.910863607619083
9 0.910863039187303
10 0.908198885651043
11 0.908198070309144
12 0.906205356251056
13 0.906204335167778
14 0.904758714017056
15 0.904757485007215
16 0.903528347393443
17 0.903526887334151
18 0.902432113273653
19 0.902430445131781
20 0.901422416661709
21 0.901420670232238
22 0.900526786788651
23 0.900524887208807
24 0.89968526313743
25 0.899683186913414
26 0.898886898488486
27 0.898884775766244
28 0.898097411889472
29 0.898095233140788
30 0.897361312210624
31 0.897359037045822
32 0.896655896681583
33 0.896653446844738
34 0.895957433809933
35 0.895955075689367
36 0.895239235733588
37 0.895236942011485
38 0.894535206449739
};
\addlegendentry{Identity}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.99999975273612
2 0.99676146073055
3 0.996753979808876
4 0.996675535473436
5 0.99667457802763
6 0.996625589551646
7 0.99661787781349
8 0.996384182206828
9 0.996377321366697
10 0.996362872126364
11 0.996344229108086
12 0.996335044785269
13 0.996332915380904
14 0.996332085803509
15 0.996306686934471
16 0.996306682928123
17 0.996304883335686
18 0.996295978102593
19 0.996272851201152
20 0.996263528740935
21 0.996261644322992
22 0.996261501634837
23 0.996234793963137
24 0.996222191769751
25 0.99622035054287
26 0.996206927585966
27 0.996179722556444
28 0.996136021431579
29 0.996134051593661
30 0.996133896228936
31 0.996105237422842
32 0.996104890306377
33 0.99610310440351
34 0.996101665039289
35 0.996077617521365
36 0.996064170704121
37 0.996062421081588
38 0.996061310781636
};
\addlegendentry{Nested B-Diag}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.999999755901833
2 1.91826445809481e-10
};
\addlegendentry{Nested Hook}
\addplot [very thick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 2.31730142239814e-10
};
\addlegendentry{Nested Recursive}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 2.1266228951257e-10
};
\addlegendentry{Nested Exact}
\addplot [very thick, sienna1408675, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999753327552
2 0.0282766158558679
3 4.4810076622513e-06
};
\addlegendentry{Non-nested B-Diag}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999749845045
2 0.0281457381830391
3 4.38297289367007e-06
};
\addlegendentry{Multi-level}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
0 1e-05
5 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/multiple_shooting_shallow_ml.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.09,0.5)},
  anchor=west,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-0.15, xmax=3.15,
xtick style={color=black},
xtick={-1,0,1,2,3,4},
xticklabels={
  \(\displaystyle {\ensuremath{-}1}\),
  \(\displaystyle {0}\),
  \(\displaystyle {1}\),
  \(\displaystyle {2}\),
  \(\displaystyle {3}\),
  \(\displaystyle {4}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999731455003
2 0.0286174484653107
3 4.39568744989417e-06
};
\addlegendentry{Bottom-Up}
\addplot [semithick, sienna1408675, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.99999974061747
2 0.0281464118578941
3 4.56398884966085e-06
};
\addplot [semithick, mediumpurple148103189, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999718468916
2 0.0283690910220529
3 4.42815197385452e-06
};
\addlegendentry{Even-Odd}
\addplot [semithick, mediumpurple148103189, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999740865908
2 0.0280953014004362
3 4.38773359288926e-06
};
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999750209796
2 0.0288983741076526
3 4.59987615712812e-06
};
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999766087643
2 0.0278926709813444
3 4.2764027106656e-06
};
\addlegendentry{F-Cycle}
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999763204925
2 0.0283460798791137
3 4.44028966532211e-06
};
\addlegendentry{V-Cycle}
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999749845045
2 0.0281457381830391
3 4.38297289367007e-06
};
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}, forget plot]
table {%
0 1
1 0.999999751717033
2 0.0281263001473709
3 4.29462552330384e-06
};
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark indices = {4}, mark options={solid}]
table {%
0 1
1 0.999999758741109
2 0.0282810001448833
3 4.52564305516436e-06
};
\addlegendentry{W-Cycle}
\addplot [semithick, gray, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
-0.15 1e-05
3.15 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/nonnested_tree.tikz <==
\begin{tikzpicture}[
  every node/.style={draw, circle},
  level/.style={level distance=18mm},
  level 1/.style={sibling distance=10mm},
  level 2/.style={sibling distance=8mm},
  edge from parent/.style={draw,->,>=stealth},
  labelnode/.style={draw=none, inner sep=.05cm}]
  \node {1}
	child {
    node {2}
    child {
      node {5} edge from parent node[labelnode, above left] {\small $a_{4}$}
    }
    child {
      node {6} edge from parent node[labelnode, above right] {\small $a_{5}$}
    }
    edge from parent node[labelnode, above left] {\small $a_{1}$}
  }
	child {
    node {3} edge from parent node[labelnode, below left] {\small $a_{2}$}
  }
  child {
    node {4}
    child {
      node {7} edge from parent node[labelnode, above left] {\small $a_{6}$}
    }
    child {
      node {8} edge from parent node[labelnode, below left] {\small $a_{7}$}
    }
    child {
      node {9} edge from parent node[labelnode, above right] {\small $a_{8}$}
    }
    edge from parent node[labelnode, above right] {\small $a_{3}$}
  };
\end{tikzpicture}


==> Figures/nonnested_tree_system.tikz <==
\begin{tikzpicture}
  \newcommand{\arcBlock}[2]{\node(mat-#1-#2){\small $\Schur^{a}_{#1,#2}$};}

  \begin{scope}[layer=main]
    \matrix[every node/.style={minimum height=2em, minimum width=2em, anchor=center}, matrix of nodes, nodes in empty cells, left delimiter=(, right delimiter=)] (mat)
    {
      \arcBlock{1}{1} & \arcBlock{1}{2} & \arcBlock{1}{3} & \arcBlock{1}{4} & \arcBlock{1}{5} & & & \\
      \arcBlock{2}{1} & \arcBlock{2}{2} & \arcBlock{2}{3} & & & & & \\
      \arcBlock{3}{1} & \arcBlock{3}{2} & \arcBlock{3}{3} & & & \arcBlock{3}{6} & \arcBlock{3}{7} & \arcBlock{3}{8} \\
      \arcBlock{4}{1} & & & \arcBlock{4}{4} & \arcBlock{4}{5} & & & \\
      \arcBlock{5}{1} & & & \arcBlock{5}{4} & \arcBlock{5}{5} & & & \\
      & & \arcBlock{6}{3} & & & \arcBlock{6}{6} & \arcBlock{6}{7} & \arcBlock{6}{8} \\
      & & \arcBlock{7}{3} & & & \arcBlock{7}{6} & \arcBlock{7}{7} & \arcBlock{7}{8} \\
      & & \arcBlock{8}{3} & & & \arcBlock{8}{6} & \arcBlock{8}{7} & \arcBlock{8}{8} \\
    };
  \end{scope}

  \foreach \index in {1,...,8} \node[yshift=.5cm] at (mat-1-\index.north) {\small $a_{\index}$};
  \foreach \index in {1,...,8} \node[xshift=-.7cm] at (mat-\index-1.west) {\small $a_{\index}$};

  \foreach \index in {3,5} \draw (mat-\index-1.south west) to (mat-\index-8.south east);
  \foreach \index in {3,5} \draw (mat-1-\index.north east) to (mat-8-\index.south east);

  % \begin{scope}[layer=background layer]
  %   \fill[black!5,rounded corners=0.1cm] (mat-1-1.north west) rectangle (mat-3-3.south east);
  %   \fill[black!5,rounded corners=0.1cm] (mat-4-4.north west) rectangle (mat-5-5.south east);
  %   \fill[black!5,rounded corners=0.1cm] (mat-6-6.north west) rectangle (mat-8-8.south east);
  % \end{scope}

\end{tikzpicture}


==> Figures/scenario_mpc_all.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{orchid227119194}{RGB}{227,119,194}
\definecolor{sienna1408675}{RGB}{140,86,75}
\definecolor{steelblue31119180}{RGB}{31,119,180}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={
  fill opacity=0.8,
  draw opacity=1,
  text opacity=1,
  at={(0.91,0.5)},
  anchor=east,
  draw=lightgray204
},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1.9, xmax=39.9,
xtick style={color=black},
xtick={-5,0,5,10,15,20,25,30,35,40},
xticklabels={
  \(\displaystyle {\ensuremath{-}5}\),
  \(\displaystyle {0}\),
  \(\displaystyle {5}\),
  \(\displaystyle {10}\),
  \(\displaystyle {15}\),
  \(\displaystyle {20}\),
  \(\displaystyle {25}\),
  \(\displaystyle {30}\),
  \(\displaystyle {35}\),
  \(\displaystyle {40}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, steelblue31119180]
table {%
0 1
1 0.999995559250183
2 0.94294816096406
3 0.942936655002041
4 0.921205811954258
5 0.921180847187037
6 0.910541712851177
7 0.910502529028735
8 0.902787210410553
9 0.902728866192879
10 0.897389728610062
11 0.897325006635171
12 0.892381735126384
13 0.892315863164989
14 0.887341849853317
15 0.887272920722226
16 0.882425058198276
17 0.882363462662692
18 0.877521420457473
19 0.877455091086464
20 0.872398678812979
21 0.872347990300543
22 0.867383491555579
23 0.867326718448033
24 0.862687439084017
25 0.862629890454843
26 0.858020638092534
27 0.857966950050717
28 0.853513392594775
29 0.853457024840114
30 0.849250400317352
31 0.849189151381498
32 0.845267577297257
33 0.845210768412852
34 0.841495647364202
35 0.841435652111356
36 0.837919649634566
37 0.837858824962209
38 0.834448588229955
};
\addlegendentry{Identity}
\addplot [semithick, darkorange25512714]
table {%
0 1
1 0.999995292912229
2 0.999878068603471
3 0.999869680828586
4 0.999862313355715
5 0.999852679823006
6 0.999848404885406
7 0.999838626068112
8 0.999836582584247
9 0.999823554286233
10 0.999823374676015
11 0.999811872994331
12 0.999811708187546
13 0.999798215514897
14 0.999746985810554
15 0.999723721292459
16 0.999721038488312
17 0.999684837264486
18 0.999661687895157
19 0.999631645458622
20 0.999611191735118
21 0.999558018805878
22 0.999440217485524
23 0.999378459161256
24 0.999347689638021
25 0.999287624197185
26 0.999286523527487
27 0.999208534091384
28 0.999157120935884
29 0.9990738319453
30 0.999052060695601
31 0.998958276984548
32 0.998956843751434
33 0.998853608850033
34 0.998853538787583
35 0.998739727620499
36 0.998717392969953
37 0.998604135325778
38 0.998603594906011
};
\addlegendentry{Nested B-Diag}
\addplot [semithick, forestgreen4416044]
table {%
0 1
1 0.999995350513297
2 0.999994344433024
3 0.999992508917917
4 0.999988431935325
5 0.999982165876911
6 0.999975287243386
7 0.999966603133327
8 0.999954450564001
9 0.999949293713653
10 0.999944689044555
11 0.999942310277732
12 0.999940646400976
13 0.999934902314674
14 0.999919585158487
15 0.999886982698475
16 0.999828396710949
17 0.999821456460327
18 0.999793208291966
19 0.999770156727078
20 0.999765725680867
21 0.999653223075763
22 0.999615588007929
23 0.999542115183306
24 0.999459660737381
25 0.999441094347996
26 0.999338953352806
27 0.999140309159737
28 0.999042777441184
29 0.998777607153567
30 0.998617304775
31 0.998463883473561
32 0.998118756912447
33 0.998053904909745
34 0.997396675514781
35 0.99659856854246
36 0.996220005608052
37 0.995772935044317
38 0.995543605127566
};
\addlegendentry{Nested Hook}
\addplot [very thick, crimson2143940, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 1.42898248291315e-10
};
\addlegendentry{Nested Recursive}
\addplot [semithick, mediumpurple148103189]
table {%
0 1
1 1.49806324201896e-11
};
\addlegendentry{Nested Exact}
\addplot [very thick, sienna1408675, dash pattern=on 5.55pt off 2.4pt]
table {%
0 1
1 0.999995289818733
2 0.999961000918843
3 0.999908162446635
4 0.99990379096857
5 0.999752437278061
6 0.999719857815767
7 0.999514876188389
8 0.999386551998039
9 0.999091299417754
10 0.998871355079833
11 0.998374299164738
12 0.997965414039306
13 0.996754173475019
14 0.996176485608507
15 0.993751407529023
16 0.992383441957361
17 0.986251721267559
18 0.98241763899573
19 0.974873940936543
20 0.972084151696118
21 0.963300717042473
22 0.963139106670598
23 0.956080996052618
24 0.955668463193998
25 0.953531645119271
26 0.946074713983293
27 0.935217928024863
28 0.925330946015758
29 0.912074857752767
30 0.890997492582803
31 0.873002105643074
32 0.851175034576111
33 0.836541759140988
34 0.817706905886734
35 0.800385636484101
36 0.786625986651711
37 0.742868762479983
38 0.711765566284179
};
\addlegendentry{Non-nested B-Diag}
\addplot [semithick, orchid227119194, mark=asterisk, mark size=3, mark indices = {8}, mark options={solid}]
table {%
0 1
1 0.999995522392235
2 0.778244856836649
3 0.14799953440907
4 0.00375480399240608
5 0.00051966813221385
6 1.55251873792846e-05
7 2.89814672591854e-07
};
\addlegendentry{Multi-level}
\addplot [semithick, gray, dash pattern=on 5.55pt off 2.4pt, forget plot]
table {%
-1.9 1e-05
39.9 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/scenario_mpc_ml.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{crimson2143940}{RGB}{214,39,40}
\definecolor{darkgray176}{RGB}{176,176,176}
\definecolor{darkorange25512714}{RGB}{255,127,14}
\definecolor{forestgreen4416044}{RGB}{44,160,44}
\definecolor{gray}{RGB}{128,128,128}
\definecolor{lightgray204}{RGB}{204,204,204}
\definecolor{mediumpurple148103189}{RGB}{148,103,189}
\definecolor{sienna1408675}{RGB}{140,86,75}

\begin{axis}[
height=\figureheight,
legend cell align={left},
legend style={fill opacity=0.8, draw opacity=1, text opacity=1, draw=lightgray204},
log basis y={10},
tick align=outside,
tick pos=left,
width=\figurewidth,
x grid style={darkgray176},
xlabel={Iteration},
xmin=-1.5, xmax=31.5,
xtick style={color=black},
xtick={-4,0,4,8,12,16,20,24,28,32},
xticklabels={
  \(\displaystyle {\ensuremath{-}4}\),
  \(\displaystyle {0}\),
  \(\displaystyle {4}\),
  \(\displaystyle {8}\),
  \(\displaystyle {12}\),
  \(\displaystyle {16}\),
  \(\displaystyle {20}\),
  \(\displaystyle {24}\),
  \(\displaystyle {28}\),
  \(\displaystyle {32}\)
},
y grid style={darkgray176},
ylabel={Residual},
ymin=1e-06, ymax=2,
ymode=log,
ytick style={color=black},
ytick={1e-07,1e-06,1e-05,0.0001,0.001,0.01,0.1,1,10,100},
yticklabels={
  \(\displaystyle {10^{-7}}\),
  \(\displaystyle {10^{-6}}\),
  \(\displaystyle {10^{-5}}\),
  \(\displaystyle {10^{-4}}\),
  \(\displaystyle {10^{-3}}\),
  \(\displaystyle {10^{-2}}\),
  \(\displaystyle {10^{-1}}\),
  \(\displaystyle {10^{0}}\),
  \(\displaystyle {10^{1}}\),
  \(\displaystyle {10^{2}}\)
}
]
\addplot [semithick, sienna1408675, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {9}, mark options={solid}, forget plot]
table {%
0 1
1 0.999994975952167
2 0.945859830182243
3 0.517861713140493
4 0.060404529158708
5 0.0144235343764431
6 0.001106482120796
7 8.51013820105896e-05
8 2.14263717688796e-06
};
\addplot [semithick, sienna1408675, mark=asterisk, mark size=3, mark indices = {25}, mark options={solid}]
table {%
0 1
1 0.999995209618131
2 0.997447543940478
3 0.975797017364164
4 0.955433918923785
5 0.876154509094821
6 0.614907493890084
7 0.349371716463567
8 0.247145297152623
9 0.158032813066177
10 0.098240065321125
11 0.0664305401519157
12 0.0487300886843802
13 0.0282875880009752
14 0.0110652685536137
15 0.00520383478799962
16 0.00355620837952125
17 0.00355304988924217
18 0.00235425474807342
19 0.00135925632923916
20 0.00048231525506428
21 0.000293909619295517
22 5.46690006814842e-05
23 1.19748683558746e-05
24 4.16579495869485e-06
};
\addlegendentry{Bottom-Up}
\addplot [semithick, mediumpurple148103189, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {28}, mark options={solid}, forget plot]
table {%
0 1
1 0.999995565668717
2 0.999772481713323
3 0.998626470914615
4 0.989750362631718
5 0.97341912201923
6 0.93734838339323
7 0.84685042026118
8 0.741200070816698
9 0.398771645475523
10 0.17206086504944
11 0.100016871245725
12 0.0551600830524725
13 0.0282870528492333
14 0.0129519517423589
15 0.00728006213289273
16 0.00493844897940695
17 0.00370790569191471
18 0.00370216366173739
19 0.00233975568363945
20 0.00131686390045781
21 0.000677988827154701
22 0.000361238550116908
23 0.000166945263833108
24 6.68898826842709e-05
25 3.0971408174989e-05
26 1.29028497837861e-05
27 6.4037653833635e-06
};
\addplot [semithick, mediumpurple148103189, mark=asterisk, mark size=3, mark indices = {31}, mark options={solid}]
table {%
0 1
1 0.999995632827547
2 0.999742244222631
3 0.998667017702271
4 0.98882199405758
5 0.974044103294668
6 0.917710505528467
7 0.814171429296254
8 0.722092795313032
9 0.576005231062455
10 0.413205212846692
11 0.281338353848357
12 0.124928588648613
13 0.0662987795558723
14 0.0305367035732563
15 0.0199752927092696
16 0.0103146104514084
17 0.0060327194874168
18 0.00593018249177622
19 0.00443580703918615
20 0.00245230587964004
21 0.0019544783881182
22 0.00149703747197607
23 0.000540199911618371
24 0.000243173619572882
25 0.000107212607792932
26 7.10976812279923e-05
27 3.10422214135056e-05
28 2.18564900719062e-05
29 1.05250653554258e-05
30 4.42436118697836e-06
};
\addlegendentry{Even-Odd}
\addplot [semithick, crimson2143940, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {6}, mark options={solid}, forget plot]
table {%
0 1
1 0.999995372089345
2 0.369003794795852
3 0.00359619335916843
4 4.87034637379105e-05
5 2.18454135586482e-07
};
\addplot [semithick, crimson2143940, mark=asterisk, mark size=3, mark indices = {14}, mark options={solid}]
table {%
0 1
1 0.999995289959443
2 0.971096945241757
3 0.905498914634363
4 0.49014785229657
5 0.176093111798271
6 0.0910386686555823
7 0.037361250059837
8 0.0161103750934605
9 0.00259931180962063
10 0.00127309158111031
11 0.00043526105078962
12 0.000112584121199488
13 8.24488710420657e-06
};
\addlegendentry{F-Cycle}
\addplot [semithick, darkorange25512714, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {8}, mark options={solid}, forget plot]
table {%
0 1
1 0.999995522392235
2 0.778244856836649
3 0.14799953440907
4 0.00375480399240608
5 0.00051966813221385
6 1.55251873792846e-05
7 2.89814672591854e-07
};
\addplot [semithick, darkorange25512714, mark=asterisk, mark size=3, mark indices = {21}, mark options={solid}]
table {%
0 1
1 0.999995068164833
2 0.989299778313724
3 0.963828220737941
4 0.937558468424137
5 0.69388208832975
6 0.330576941598201
7 0.260741849331679
8 0.178487644362309
9 0.0818892952153261
10 0.0489187473827859
11 0.0237213807655256
12 0.0110381588176848
13 0.0034707436150419
14 0.00154902393177436
15 0.00074249499223324
16 0.000629982624528039
17 0.000358056328444591
18 0.000250619208649355
19 3.8265092679177e-05
20 9.6082923226812e-06
};
\addlegendentry{V-Cycle}
\addplot [semithick, forestgreen4416044, mark=asterisk, mark size=3, mark indices = {13}, mark options={solid}]
table {%
0 1
1 0.999995134864859
2 0.962128952130224
3 0.877414198745701
4 0.258677279941698
5 0.171584468205544
6 0.0719778103767066
7 0.00990747631073944
8 0.0017531748063852
9 0.000691861413816746
10 0.000135321292050202
11 2.02441815069386e-05
12 2.16687390504361e-06
};
\addlegendentry{W-Cycle}
\addplot [semithick, forestgreen4416044, dash pattern=on 5.55pt off 2.4pt, mark=asterisk, mark size=3, mark indices = {5}, mark options={solid}, forget plot]
table {%
0 1
1 0.999995056334232
2 0.349573077826875
3 0.000835090172341079
4 6.74775860971275e-06
};
\addplot [semithick, gray, dash pattern=on 1.5pt off 2.475pt, forget plot]
table {%
-1.5 1e-05
31.5 1e-05
};
\end{axis}

\end{tikzpicture}


==> Figures/scenario_mpc_pruned_tree.tikz <==
% This file was created with tikzplotlib v0.10.1.
\begin{tikzpicture}

\definecolor{darkgray176}{RGB}{176,176,176}

\begin{axis}[
height=\figureheight,
hide x axis,
hide y axis,
scaled x ticks=manual:{}{\pgfmathparse{#1}},
scaled y ticks=manual:{}{\pgfmathparse{#1}},
tick align=outside,
width=\figurewidth,
x grid style={darkgray176},
xmajorticks=false,
xmin=-1.575, xmax=16.575,
xtick style={color=black},
xticklabels={},
y grid style={darkgray176},
ymajorticks=false,
ymin=-36.3, ymax=36.3,
ytick style={color=black},
yticklabels={}
]
\path [draw=black]
(axis cs:12,0)
--(axis cs:13,2);

\path [draw=black]
(axis cs:10,5)
--(axis cs:11,7);

\path [draw=black]
(axis cs:0,0)
--(axis cs:1,1);

\path [draw=black]
(axis cs:5,0)
--(axis cs:6,-2);

\path [draw=black]
(axis cs:6,-3)
--(axis cs:7,-5);

\path [draw=black]
(axis cs:10,0)
--(axis cs:11,-2);

\path [draw=black]
(axis cs:6,-4)
--(axis cs:7,-6);

\path [draw=black]
(axis cs:14,-2)
--(axis cs:15,-4);

\path [draw=black]
(axis cs:12,-21)
--(axis cs:13,-23);

\path [draw=black]
(axis cs:9,-7)
--(axis cs:10,-9);

\path [draw=black]
(axis cs:11,5)
--(axis cs:12,7);

\path [draw=black]
(axis cs:10,0)
--(axis cs:11,1);

\path [draw=black]
(axis cs:10,-6)
--(axis cs:11,-8);

\path [draw=black]
(axis cs:13,20)
--(axis cs:14,22);

\path [draw=black]
(axis cs:11,0)
--(axis cs:12,2);

\path [draw=black]
(axis cs:14,-19)
--(axis cs:15,-21);

\path [draw=black]
(axis cs:11,9)
--(axis cs:12,11);

\path [draw=black]
(axis cs:13,19)
--(axis cs:14,21);

\path [draw=black]
(axis cs:9,-16)
--(axis cs:10,-18);

\path [draw=black]
(axis cs:4,0)
--(axis cs:5,1);

\path [draw=black]
(axis cs:13,-8)
--(axis cs:14,-10);

\path [draw=black]
(axis cs:14,-6)
--(axis cs:15,-8);

\path [draw=black]
(axis cs:3,-3)
--(axis cs:4,-5);

\path [draw=black]
(axis cs:7,13)
--(axis cs:8,15);

\path [draw=black]
(axis cs:14,-11)
--(axis cs:15,-13);

\path [draw=black]
(axis cs:7,5)
--(axis cs:8,7);

\path [draw=black]
(axis cs:12,12)
--(axis cs:13,14);

\path [draw=black]
(axis cs:14,14)
--(axis cs:15,16);

\path [draw=black]
(axis cs:9,18)
--(axis cs:10,20);

\path [draw=black]
(axis cs:1,0)
--(axis cs:2,0);

\path [draw=black]
(axis cs:14,27)
--(axis cs:15,29);

\path [draw=black]
(axis cs:13,-17)
--(axis cs:14,-19);

\path [draw=black]
(axis cs:7,-8)
--(axis cs:8,-10);

\path [draw=black]
(axis cs:11,-18)
--(axis cs:12,-20);

\path [draw=black]
(axis cs:8,-3)
--(axis cs:9,-5);

\path [draw=black]
(axis cs:13,4)
--(axis cs:14,6);

\path [draw=black]
(axis cs:4,1)
--(axis cs:5,3);

\path [draw=black]
(axis cs:12,-9)
--(axis cs:13,-11);

\path [draw=black]
(axis cs:11,4)
--(axis cs:12,6);

\path [draw=black]
(axis cs:8,0)
--(axis cs:9,0);

\path [draw=black]
(axis cs:11,8)
--(axis cs:12,10);

\path [draw=black]
(axis cs:11,-4)
--(axis cs:12,-6);

\path [draw=black]
(axis cs:1,2)
--(axis cs:2,4);

\path [draw=black]
(axis cs:11,10)
--(axis cs:12,12);

\path [draw=black]
(axis cs:11,-21)
--(axis cs:12,-23);

\path [draw=black]
(axis cs:10,1)
--(axis cs:11,3);

\path [draw=black]
(axis cs:8,-5)
--(axis cs:9,-7);

\path [draw=black]
(axis cs:13,-22)
--(axis cs:14,-24);

\path [draw=black]
(axis cs:11,-15)
--(axis cs:12,-17);

\path [draw=black]
(axis cs:5,2)
--(axis cs:6,4);

\path [draw=black]
(axis cs:8,0)
--(axis cs:9,-1);

\path [draw=black]
(axis cs:5,8)
--(axis cs:6,10);

\path [draw=black]
(axis cs:12,-16)
--(axis cs:13,-18);

\path [draw=black]
(axis cs:14,10)
--(axis cs:15,12);

\path [draw=black]
(axis cs:13,9)
--(axis cs:14,11);

\path [draw=black]
(axis cs:14,17)
--(axis cs:15,19);

\path [draw=black]
(axis cs:10,-8)
--(axis cs:11,-10);

\path [draw=black]
(axis cs:13,0)
--(axis cs:14,2);

\path [draw=black]
(axis cs:13,-18)
--(axis cs:14,-20);

\path [draw=black]
(axis cs:10,19)
--(axis cs:11,21);

\path [draw=black]
(axis cs:14,0)
--(axis cs:15,2);

\path [draw=black]
(axis cs:9,10)
--(axis cs:10,12);

\path [draw=black]
(axis cs:8,-1)
--(axis cs:9,-3);

\path [draw=black]
(axis cs:14,-3)
--(axis cs:15,-5);

\path [draw=black]
(axis cs:5,0)
--(axis cs:6,0);

\path [draw=black]
(axis cs:9,-13)
--(axis cs:10,-15);

\path [draw=black]
(axis cs:5,-10)
--(axis cs:6,-12);

\path [draw=black]
(axis cs:10,6)
--(axis cs:11,8);

\path [draw=black]
(axis cs:12,-5)
--(axis cs:13,-7);

\path [draw=black]
(axis cs:12,4)
--(axis cs:13,6);

\path [draw=black]
(axis cs:12,22)
--(axis cs:13,24);

\path [draw=black]
(axis cs:10,9)
--(axis cs:11,11);

\path [draw=black]
(axis cs:7,9)
--(axis cs:8,11);

\path [draw=black]
(axis cs:11,-5)
--(axis cs:12,-7);

\path [draw=black]
(axis cs:10,-17)
--(axis cs:11,-19);

\path [draw=black]
(axis cs:12,0)
--(axis cs:13,1);

\path [draw=black]
(axis cs:4,-1)
--(axis cs:5,-3);

\path [draw=black]
(axis cs:9,6)
--(axis cs:10,8);

\path [draw=black]
(axis cs:4,0)
--(axis cs:5,0);

\path [draw=black]
(axis cs:11,-13)
--(axis cs:12,-15);

\path [draw=black]
(axis cs:7,0)
--(axis cs:8,1);

\path [draw=black]
(axis cs:13,26)
--(axis cs:14,28);

\path [draw=black]
(axis cs:13,-26)
--(axis cs:14,-28);

\path [draw=black]
(axis cs:8,-4)
--(axis cs:9,-6);

\path [draw=black]
(axis cs:14,26)
--(axis cs:15,28);

\path [draw=black]
(axis cs:11,18)
--(axis cs:12,20);

\path [draw=black]
(axis cs:9,14)
--(axis cs:10,16);

\path [draw=black]
(axis cs:9,-4)
--(axis cs:10,-6);

\path [draw=black]
(axis cs:12,-3)
--(axis cs:13,-5);

\path [draw=black]
(axis cs:13,-11)
--(axis cs:14,-13);

\path [draw=black]
(axis cs:5,0)
--(axis cs:6,-1);

\path [draw=black]
(axis cs:12,15)
--(axis cs:13,17);

\path [draw=black]
(axis cs:8,-8)
--(axis cs:9,-10);

\path [draw=black]
(axis cs:10,10)
--(axis cs:11,12);

\path [draw=black]
(axis cs:1,-2)
--(axis cs:2,-4);

\path [draw=black]
(axis cs:10,2)
--(axis cs:11,4);

\path [draw=black]
(axis cs:14,-28)
--(axis cs:15,-30);

\path [draw=black]
(axis cs:14,12)
--(axis cs:15,14);

\path [draw=black]
(axis cs:10,-1)
--(axis cs:11,-3);

\path [draw=black]
(axis cs:3,-6)
--(axis cs:4,-8);

\path [draw=black]
(axis cs:14,-16)
--(axis cs:15,-18);

\path [draw=black]
(axis cs:6,12)
--(axis cs:7,14);

\path [draw=black]
(axis cs:2,0)
--(axis cs:3,-2);

\path [draw=black]
(axis cs:6,0)
--(axis cs:7,-1);

\path [draw=black]
(axis cs:7,1)
--(axis cs:8,3);

\path [draw=black]
(axis cs:11,-9)
--(axis cs:12,-11);

\path [draw=black]
(axis cs:14,-27)
--(axis cs:15,-29);

\path [draw=black]
(axis cs:8,3)
--(axis cs:9,5);

\path [draw=black]
(axis cs:12,6)
--(axis cs:13,8);

\path [draw=black]
(axis cs:8,14)
--(axis cs:9,16);

\path [draw=black]
(axis cs:5,-5)
--(axis cs:6,-7);

\path [draw=black]
(axis cs:8,4)
--(axis cs:9,6);

\path [draw=black]
(axis cs:9,-17)
--(axis cs:10,-19);

\path [draw=black]
(axis cs:14,9)
--(axis cs:15,11);

\path [draw=black]
(axis cs:6,4)
--(axis cs:7,6);

\path [draw=black]
(axis cs:6,-5)
--(axis cs:7,-7);

\path [draw=black]
(axis cs:14,22)
--(axis cs:15,24);

\path [draw=black]
(axis cs:0,0)
--(axis cs:1,0);

\path [draw=black]
(axis cs:10,3)
--(axis cs:11,5);

\path [draw=black]
(axis cs:6,-10)
--(axis cs:7,-12);

\path [draw=black]
(axis cs:14,4)
--(axis cs:15,6);

\path [draw=black]
(axis cs:9,4)
--(axis cs:10,6);

\path [draw=black]
(axis cs:10,16)
--(axis cs:11,18);

\path [draw=black]
(axis cs:4,0)
--(axis cs:5,-2);

\path [draw=black]
(axis cs:13,25)
--(axis cs:14,27);

\path [draw=black]
(axis cs:8,9)
--(axis cs:9,11);

\path [draw=black]
(axis cs:10,0)
--(axis cs:11,0);

\path [draw=black]
(axis cs:10,-2)
--(axis cs:11,-4);

\path [draw=black]
(axis cs:12,-4)
--(axis cs:13,-6);

\path [draw=black]
(axis cs:8,16)
--(axis cs:9,18);

\path [draw=black]
(axis cs:10,-3)
--(axis cs:11,-5);

\path [draw=black]
(axis cs:13,-7)
--(axis cs:14,-9);

\path [draw=black]
(axis cs:12,-2)
--(axis cs:13,-4);

\path [draw=black]
(axis cs:14,3)
--(axis cs:15,5);

\path [draw=black]
(axis cs:7,0)
--(axis cs:8,0);

\path [draw=black]
(axis cs:6,7)
--(axis cs:7,9);

\path [draw=black]
(axis cs:9,15)
--(axis cs:10,17);

\path [draw=black]
(axis cs:4,2)
--(axis cs:5,4);

\path [draw=black]
(axis cs:7,8)
--(axis cs:8,10);

\path [draw=black]
(axis cs:4,4)
--(axis cs:5,6);

\path [draw=black]
(axis cs:11,-3)
--(axis cs:12,-5);

\path [draw=black]
(axis cs:3,0)
--(axis cs:4,-1);

\path [draw=black]
(axis cs:6,-2)
--(axis cs:7,-4);

\path [draw=black]
(axis cs:4,-2)
--(axis cs:5,-4);

\path [draw=black]
(axis cs:8,12)
--(axis cs:9,14);

\path [draw=black]
(axis cs:10,17)
--(axis cs:11,19);

\path [draw=black]
(axis cs:14,-24)
--(axis cs:15,-26);

\path [draw=black]
(axis cs:11,19)
--(axis cs:12,21);

\path [draw=black]
(axis cs:6,6)
--(axis cs:7,8);

\path [draw=black]
(axis cs:4,-8)
--(axis cs:5,-10);

\path [draw=black]
(axis cs:12,-23)
--(axis cs:13,-25);

\path [draw=black]
(axis cs:11,12)
--(axis cs:12,14);

\path [draw=black]
(axis cs:2,0)
--(axis cs:3,1);

\path [draw=black]
(axis cs:5,3)
--(axis cs:6,5);

\path [draw=black]
(axis cs:3,3)
--(axis cs:4,5);

\path [draw=black]
(axis cs:7,4)
--(axis cs:8,6);

\path [draw=black]
(axis cs:7,-4)
--(axis cs:8,-6);

\path [draw=black]
(axis cs:12,-12)
--(axis cs:13,-14);

\path [draw=black]
(axis cs:9,17)
--(axis cs:10,19);

\path [draw=black]
(axis cs:14,0)
--(axis cs:15,-2);

\path [draw=black]
(axis cs:8,7)
--(axis cs:9,9);

\path [draw=black]
(axis cs:14,-8)
--(axis cs:15,-10);

\path [draw=black]
(axis cs:14,-22)
--(axis cs:15,-24);

\path [draw=black]
(axis cs:11,-11)
--(axis cs:12,-13);

\path [draw=black]
(axis cs:12,-13)
--(axis cs:13,-15);

\path [draw=black]
(axis cs:11,-12)
--(axis cs:12,-14);

\path [draw=black]
(axis cs:12,0)
--(axis cs:13,-2);

\path [draw=black]
(axis cs:7,0)
--(axis cs:8,-2);

\path [draw=black]
(axis cs:10,-10)
--(axis cs:11,-12);

\path [draw=black]
(axis cs:4,-5)
--(axis cs:5,-7);

\path [draw=black]
(axis cs:13,14)
--(axis cs:14,16);

\path [draw=black]
(axis cs:12,16)
--(axis cs:13,18);

\path [draw=black]
(axis cs:10,14)
--(axis cs:11,16);

\path [draw=black]
(axis cs:12,8)
--(axis cs:13,10);

\path [draw=black]
(axis cs:3,0)
--(axis cs:4,2);

\path [draw=black]
(axis cs:10,-12)
--(axis cs:11,-14);

\path [draw=black]
(axis cs:12,-6)
--(axis cs:13,-8);

\path [draw=black]
(axis cs:7,-1)
--(axis cs:8,-3);

\path [draw=black]
(axis cs:8,-12)
--(axis cs:9,-14);

\path [draw=black]
(axis cs:10,7)
--(axis cs:11,9);

\path [draw=black]
(axis cs:12,-11)
--(axis cs:13,-13);

\path [draw=black]
(axis cs:11,-10)
--(axis cs:12,-12);

\path [draw=black]
(axis cs:8,6)
--(axis cs:9,8);

\path [draw=black]
(axis cs:6,0)
--(axis cs:7,2);

\path [draw=black]
(axis cs:9,0)
--(axis cs:10,1);

\path [draw=black]
(axis cs:7,-14)
--(axis cs:8,-16);

\path [draw=black]
(axis cs:8,0)
--(axis cs:9,2);

\path [draw=black]
(axis cs:14,-5)
--(axis cs:15,-7);

\path [draw=black]
(axis cs:11,-6)
--(axis cs:12,-8);

\path [draw=black]
(axis cs:13,-19)
--(axis cs:14,-21);

\path [draw=black]
(axis cs:11,7)
--(axis cs:12,9);

\path [draw=black]
(axis cs:14,2)
--(axis cs:15,4);

\path [draw=black]
(axis cs:12,-22)
--(axis cs:13,-24);

\path [draw=black]
(axis cs:14,-25)
--(axis cs:15,-27);

\path [draw=black]
(axis cs:13,0)
--(axis cs:14,1);

\path [draw=black]
(axis cs:13,10)
--(axis cs:14,12);

\path [draw=black]
(axis cs:1,0)
--(axis cs:2,-1);

\path [draw=black]
(axis cs:13,-3)
--(axis cs:14,-5);

\path [draw=black]
(axis cs:9,1)
--(axis cs:10,3);

\path [draw=black]
(axis cs:2,0)
--(axis cs:3,0);

\path [draw=black]
(axis cs:9,5)
--(axis cs:10,7);

\path [draw=black]
(axis cs:13,-25)
--(axis cs:14,-27);

\path [draw=black]
(axis cs:11,0)
--(axis cs:12,0);

\path [draw=black]
(axis cs:11,-2)
--(axis cs:12,-4);

\path [draw=black]
(axis cs:9,-11)
--(axis cs:10,-13);

\path [draw=black]
(axis cs:12,10)
--(axis cs:13,12);

\path [draw=black]
(axis cs:3,2)
--(axis cs:4,4);

\path [draw=black]
(axis cs:5,7)
--(axis cs:6,9);

\path [draw=black]
(axis cs:3,6)
--(axis cs:4,8);

\path [draw=black]
(axis cs:13,18)
--(axis cs:14,20);

\path [draw=black]
(axis cs:11,14)
--(axis cs:12,16);

\path [draw=black]
(axis cs:2,1)
--(axis cs:3,3);

\path [draw=black]
(axis cs:12,7)
--(axis cs:13,9);

\path [draw=black]
(axis cs:6,-6)
--(axis cs:7,-8);

\path [draw=black]
(axis cs:14,8)
--(axis cs:15,10);

\path [draw=black]
(axis cs:14,-12)
--(axis cs:15,-14);

\path [draw=black]
(axis cs:14,16)
--(axis cs:15,18);

\path [draw=black]
(axis cs:8,-9)
--(axis cs:9,-11);

\path [draw=black]
(axis cs:6,2)
--(axis cs:7,4);

\path [draw=black]
(axis cs:14,24)
--(axis cs:15,26);

\path [draw=black]
(axis cs:0,0)
--(axis cs:1,-1);

\path [draw=black]
(axis cs:10,-7)
--(axis cs:11,-9);

\path [draw=black]
(axis cs:2,-3)
--(axis cs:3,-5);

\path [draw=black]
(axis cs:2,4)
--(axis cs:3,6);

\path [draw=black]
(axis cs:4,6)
--(axis cs:5,8);

\path [draw=black]
(axis cs:10,-5)
--(axis cs:11,-7);

\path [draw=black]
(axis cs:8,8)
--(axis cs:9,10);

\path [draw=black]
(axis cs:14,13)
--(axis cs:15,15);

\path [draw=black]
(axis cs:13,23)
--(axis cs:14,25);

\path [draw=black]
(axis cs:9,-6)
--(axis cs:10,-8);

\path [draw=black]
(axis cs:14,19)
--(axis cs:15,21);

\path [draw=black]
(axis cs:10,0)
--(axis cs:11,-1);

\path [draw=black]
(axis cs:8,-11)
--(axis cs:9,-13);

\path [draw=black]
(axis cs:9,0)
--(axis cs:10,0);

\path [draw=black]
(axis cs:9,-2)
--(axis cs:10,-4);

\path [draw=black]
(axis cs:12,21)
--(axis cs:13,23);

\path [draw=black]
(axis cs:13,-24)
--(axis cs:14,-26);

\path [draw=black]
(axis cs:13,-4)
--(axis cs:14,-6);

\path [draw=black]
(axis cs:10,8)
--(axis cs:11,10);

\path [draw=black]
(axis cs:8,-13)
--(axis cs:9,-15);

\path [draw=black]
(axis cs:4,0)
--(axis cs:5,-1);

\path [draw=black]
(axis cs:11,0)
--(axis cs:12,-2);

\path [draw=black]
(axis cs:12,-20)
--(axis cs:13,-22);

\path [draw=black]
(axis cs:9,-10)
--(axis cs:10,-12);

\path [draw=black]
(axis cs:7,-5)
--(axis cs:8,-7);

\path [draw=black]
(axis cs:2,-1)
--(axis cs:3,-3);

\path [draw=black]
(axis cs:11,-8)
--(axis cs:12,-10);

\path [draw=black]
(axis cs:11,0)
--(axis cs:12,1);

\path [draw=black]
(axis cs:7,-11)
--(axis cs:8,-13);

\path [draw=black]
(axis cs:11,16)
--(axis cs:12,18);

\path [draw=black]
(axis cs:5,9)
--(axis cs:6,11);

\path [draw=black]
(axis cs:14,-18)
--(axis cs:15,-20);

\path [draw=black]
(axis cs:7,6)
--(axis cs:8,8);

\path [draw=black]
(axis cs:11,2)
--(axis cs:12,4);

\path [draw=black]
(axis cs:6,3)
--(axis cs:7,5);

\path [draw=black]
(axis cs:4,3)
--(axis cs:5,5);

\path [draw=black]
(axis cs:13,24)
--(axis cs:14,26);

\path [draw=black]
(axis cs:2,-4)
--(axis cs:3,-6);

\path [draw=black]
(axis cs:11,-17)
--(axis cs:12,-19);

\path [draw=black]
(axis cs:5,5)
--(axis cs:6,7);

\path [draw=black]
(axis cs:13,-16)
--(axis cs:14,-18);

\path [draw=black]
(axis cs:7,-7)
--(axis cs:8,-9);

\path [draw=black]
(axis cs:9,9)
--(axis cs:10,11);

\path [draw=black]
(axis cs:5,0)
--(axis cs:6,2);

\path [draw=black]
(axis cs:12,-17)
--(axis cs:13,-19);

\path [draw=black]
(axis cs:11,-7)
--(axis cs:12,-9);

\path [draw=black]
(axis cs:9,12)
--(axis cs:10,14);

\path [draw=black]
(axis cs:13,12)
--(axis cs:14,14);

\path [draw=black]
(axis cs:14,-4)
--(axis cs:15,-6);

\path [draw=black]
(axis cs:9,7)
--(axis cs:10,9);

\path [draw=black]
(axis cs:9,0)
--(axis cs:10,-2);

\path [draw=black]
(axis cs:13,15)
--(axis cs:14,17);

\path [draw=black]
(axis cs:14,18)
--(axis cs:15,20);

\path [draw=black]
(axis cs:12,0)
--(axis cs:13,0);

\path [draw=black]
(axis cs:10,4)
--(axis cs:11,6);

\path [draw=black]
(axis cs:6,-11)
--(axis cs:7,-13);

\path [draw=black]
(axis cs:4,0)
--(axis cs:5,2);

\path [draw=black]
(axis cs:13,17)
--(axis cs:14,19);

\path [draw=black]
(axis cs:9,-1)
--(axis cs:10,-3);

\path [draw=black]
(axis cs:13,0)
--(axis cs:14,-2);

\path [draw=black]
(axis cs:11,6)
--(axis cs:12,8);

\path [draw=black]
(axis cs:8,13)
--(axis cs:9,15);

\path [draw=black]
(axis cs:10,15)
--(axis cs:11,17);

\path [draw=black]
(axis cs:9,-8)
--(axis cs:10,-10);

\path [draw=black]
(axis cs:5,6)
--(axis cs:6,8);

\path [draw=black]
(axis cs:1,0)
--(axis cs:2,2);

\path [draw=black]
(axis cs:13,-10)
--(axis cs:14,-12);

\path [draw=black]
(axis cs:13,7)
--(axis cs:14,9);

\path [draw=black]
(axis cs:8,11)
--(axis cs:9,13);

\path [draw=black]
(axis cs:9,2)
--(axis cs:10,4);

\path [draw=black]
(axis cs:12,0)
--(axis cs:13,-1);

\path [draw=black]
(axis cs:7,0)
--(axis cs:8,-1);

\path [draw=black]
(axis cs:13,-1)
--(axis cs:14,-3);

\path [draw=black]
(axis cs:14,-13)
--(axis cs:15,-15);

\path [draw=black]
(axis cs:13,-23)
--(axis cs:14,-25);

\path [draw=black]
(axis cs:10,-14)
--(axis cs:11,-16);

\path [draw=black]
(axis cs:14,23)
--(axis cs:15,25);

\path [draw=black]
(axis cs:1,1)
--(axis cs:2,3);

\path [draw=black]
(axis cs:12,11)
--(axis cs:13,13);

\path [draw=black]
(axis cs:13,6)
--(axis cs:14,8);

\path [draw=black]
(axis cs:12,-8)
--(axis cs:13,-10);

\path [draw=black]
(axis cs:8,-10)
--(axis cs:9,-12);

\path [draw=black]
(axis cs:14,20)
--(axis cs:15,22);

\path [draw=black]
(axis cs:9,-9)
--(axis cs:10,-11);

\path [draw=black]
(axis cs:7,-3)
--(axis cs:8,-5);

\path [draw=black]
(axis cs:8,-6)
--(axis cs:9,-8);

\path [draw=black]
(axis cs:10,-16)
--(axis cs:11,-18);

\path [draw=black]
(axis cs:13,21)
--(axis cs:14,23);

\path [draw=black]
(axis cs:9,3)
--(axis cs:10,5);

\path [draw=black]
(axis cs:13,-20)
--(axis cs:14,-22);

\path [draw=black]
(axis cs:11,0)
--(axis cs:12,-1);

\path [draw=black]
(axis cs:0,0)
--(axis cs:1,2);

\path [draw=black]
(axis cs:8,0)
--(axis cs:9,1);

\path [draw=black]
(axis cs:14,6)
--(axis cs:15,8);

\path [draw=black]
(axis cs:4,8)
--(axis cs:5,10);

\path [draw=black]
(axis cs:7,14)
--(axis cs:8,16);

\path [draw=black]
(axis cs:10,0)
--(axis cs:11,2);

\path [draw=black]
(axis cs:6,-12)
--(axis cs:7,-14);

\path [draw=black]
(axis cs:5,4)
--(axis cs:6,6);

\path [draw=black]
(axis cs:12,3)
--(axis cs:13,5);

\path [draw=black]
(axis cs:12,14)
--(axis cs:13,16);

\path [draw=black]
(axis cs:12,5)
--(axis cs:13,7);

\path [draw=black]
(axis cs:11,-19)
--(axis cs:12,-21);

\path [draw=black]
(axis cs:5,-7)
--(axis cs:6,-9);

\path [draw=black]
(axis cs:10,-19)
--(axis cs:11,-21);

\path [draw=black]
(axis cs:5,10)
--(axis cs:6,12);

\path [draw=black]
(axis cs:14,-9)
--(axis cs:15,-11);

\path [draw=black]
(axis cs:12,2)
--(axis cs:13,4);

\path [draw=black]
(axis cs:7,0)
--(axis cs:8,2);

\path [draw=black]
(axis cs:7,-12)
--(axis cs:8,-14);

\path [draw=black]
(axis cs:1,-1)
--(axis cs:2,-3);

\path [draw=black]
(axis cs:3,0)
--(axis cs:4,-2);

\path [draw=black]
(axis cs:5,0)
--(axis cs:6,1);

\path [draw=black]
(axis cs:4,-6)
--(axis cs:5,-8);

\path [draw=black]
(axis cs:6,0)
--(axis cs:7,-2);

\path [draw=black]
(axis cs:10,-13)
--(axis cs:11,-15);

\path [draw=black]
(axis cs:12,1)
--(axis cs:13,3);

\path [draw=black]
(axis cs:14,7)
--(axis cs:15,9);

\path [draw=black]
(axis cs:12,13)
--(axis cs:13,15);

\path [draw=black]
(axis cs:12,-19)
--(axis cs:13,-21);

\path [draw=black]
(axis cs:6,0)
--(axis cs:7,1);

\path [draw=black]
(axis cs:13,22)
--(axis cs:14,24);

\path [draw=black]
(axis cs:12,-15)
--(axis cs:13,-17);

\path [draw=black]
(axis cs:12,-24)
--(axis cs:13,-26);

\path [draw=black]
(axis cs:13,1)
--(axis cs:14,3);

\path [draw=black]
(axis cs:13,-21)
--(axis cs:14,-23);

\path [draw=black]
(axis cs:10,-18)
--(axis cs:11,-20);

\path [draw=black]
(axis cs:10,11)
--(axis cs:11,13);

\path [draw=black]
(axis cs:11,-22)
--(axis cs:12,-24);

\path [draw=black]
(axis cs:11,15)
--(axis cs:12,17);

\path [draw=black]
(axis cs:2,0)
--(axis cs:3,-1);

\path [draw=black]
(axis cs:13,-12)
--(axis cs:14,-14);

\path [draw=black]
(axis cs:9,16)
--(axis cs:10,18);

\path [draw=black]
(axis cs:9,13)
--(axis cs:10,15);

\path [draw=black]
(axis cs:7,2)
--(axis cs:8,4);

\path [draw=black]
(axis cs:8,10)
--(axis cs:9,12);

\path [draw=black]
(axis cs:9,11)
--(axis cs:10,13);

\path [draw=black]
(axis cs:6,5)
--(axis cs:7,7);

\path [draw=black]
(axis cs:7,-9)
--(axis cs:8,-11);

\path [draw=black]
(axis cs:8,-2)
--(axis cs:9,-4);

\path [draw=black]
(axis cs:12,-10)
--(axis cs:13,-12);

\path [draw=black]
(axis cs:8,5)
--(axis cs:9,7);

\path [draw=black]
(axis cs:14,0)
--(axis cs:15,-1);

\path [draw=black]
(axis cs:6,-8)
--(axis cs:7,-10);

\path [draw=black]
(axis cs:9,-12)
--(axis cs:10,-14);

\path [draw=black]
(axis cs:5,-3)
--(axis cs:6,-5);

\path [draw=black]
(axis cs:14,-21)
--(axis cs:15,-23);

\path [draw=black]
(axis cs:6,-7)
--(axis cs:7,-9);

\path [draw=black]
(axis cs:13,5)
--(axis cs:14,7);

\path [draw=black]
(axis cs:12,-1)
--(axis cs:13,-3);

\path [draw=black]
(axis cs:11,3)
--(axis cs:12,5);

\path [draw=black]
(axis cs:10,-4)
--(axis cs:11,-6);

\path [draw=black]
(axis cs:9,-3)
--(axis cs:10,-5);

\path [draw=black]
(axis cs:14,-10)
--(axis cs:15,-12);

\path [draw=black]
(axis cs:13,2)
--(axis cs:14,4);

\path [draw=black]
(axis cs:2,-2)
--(axis cs:3,-4);

\path [draw=black]
(axis cs:8,15)
--(axis cs:9,17);

\path [draw=black]
(axis cs:14,5)
--(axis cs:15,7);

\path [draw=black]
(axis cs:4,-3)
--(axis cs:5,-5);

\path [draw=black]
(axis cs:12,-7)
--(axis cs:13,-9);

\path [draw=black]
(axis cs:13,-13)
--(axis cs:14,-15);

\path [draw=black]
(axis cs:11,-20)
--(axis cs:12,-22);

\path [draw=black]
(axis cs:7,-10)
--(axis cs:8,-12);

\path [draw=black]
(axis cs:13,13)
--(axis cs:14,15);

\path [draw=black]
(axis cs:14,1)
--(axis cs:15,3);

\path [draw=black]
(axis cs:7,7)
--(axis cs:8,9);

\path [draw=black]
(axis cs:13,11)
--(axis cs:14,13);

\path [draw=black]
(axis cs:11,-14)
--(axis cs:12,-16);

\path [draw=black]
(axis cs:3,0)
--(axis cs:4,1);

\path [draw=black]
(axis cs:13,0)
--(axis cs:14,0);

\path [draw=black]
(axis cs:9,-5)
--(axis cs:10,-7);

\path [draw=black]
(axis cs:7,3)
--(axis cs:8,5);

\path [draw=black]
(axis cs:14,-26)
--(axis cs:15,-28);

\path [draw=black]
(axis cs:4,-4)
--(axis cs:5,-6);

\path [draw=black]
(axis cs:9,0)
--(axis cs:10,-1);

\path [draw=black]
(axis cs:7,-2)
--(axis cs:8,-4);

\path [draw=black]
(axis cs:11,17)
--(axis cs:12,19);

\path [draw=black]
(axis cs:6,0)
--(axis cs:7,0);

\path [draw=black]
(axis cs:14,21)
--(axis cs:15,23);

\path [draw=black]
(axis cs:4,7)
--(axis cs:5,9);

\path [draw=black]
(axis cs:6,8)
--(axis cs:7,10);

\path [draw=black]
(axis cs:5,1)
--(axis cs:6,3);

\path [draw=black]
(axis cs:8,0)
--(axis cs:9,-2);

\path [draw=black]
(axis cs:13,0)
--(axis cs:14,-1);

\path [draw=black]
(axis cs:3,1)
--(axis cs:4,3);

\path [draw=black]
(axis cs:2,3)
--(axis cs:3,5);

\path [draw=black]
(axis cs:9,-15)
--(axis cs:10,-17);

\path [draw=black]
(axis cs:14,15)
--(axis cs:15,17);

\path [draw=black]
(axis cs:5,-4)
--(axis cs:6,-6);

\path [draw=black]
(axis cs:3,4)
--(axis cs:4,6);

\path [draw=black]
(axis cs:5,-9)
--(axis cs:6,-11);

\path [draw=black]
(axis cs:10,12)
--(axis cs:11,14);

\path [draw=black]
(axis cs:13,-6)
--(axis cs:14,-8);

\path [draw=black]
(axis cs:6,1)
--(axis cs:7,3);

\path [draw=black]
(axis cs:6,-1)
--(axis cs:7,-3);

\path [draw=black]
(axis cs:11,1)
--(axis cs:12,3);

\path [draw=black]
(axis cs:13,-5)
--(axis cs:14,-7);

\path [draw=black]
(axis cs:8,2)
--(axis cs:9,4);

\path [draw=black]
(axis cs:6,10)
--(axis cs:7,12);

\path [draw=black]
(axis cs:9,-18)
--(axis cs:10,-20);

\path [draw=black]
(axis cs:8,-16)
--(axis cs:9,-18);

\path [draw=black]
(axis cs:14,-17)
--(axis cs:15,-19);

\path [draw=black]
(axis cs:14,-1)
--(axis cs:15,-3);

\path [draw=black]
(axis cs:14,0)
--(axis cs:15,0);

\path [draw=black]
(axis cs:8,-14)
--(axis cs:9,-16);

\path [draw=black]
(axis cs:7,-6)
--(axis cs:8,-8);

\path [draw=black]
(axis cs:13,-2)
--(axis cs:14,-4);

\path [draw=black]
(axis cs:6,9)
--(axis cs:7,11);

\path [draw=black]
(axis cs:7,11)
--(axis cs:8,13);

\path [draw=black]
(axis cs:5,-6)
--(axis cs:6,-8);

\path [draw=black]
(axis cs:12,24)
--(axis cs:13,26);

\path [draw=black]
(axis cs:8,-15)
--(axis cs:9,-17);

\path [draw=black]
(axis cs:7,-13)
--(axis cs:8,-15);

\path [draw=black]
(axis cs:11,21)
--(axis cs:12,23);

\path [draw=black]
(axis cs:11,22)
--(axis cs:12,24);

\path [draw=black]
(axis cs:2,2)
--(axis cs:3,4);

\path [draw=black]
(axis cs:14,28)
--(axis cs:15,30);

\path [draw=black]
(axis cs:14,-7)
--(axis cs:15,-9);

\path [draw=black]
(axis cs:12,18)
--(axis cs:13,20);

\path [draw=black]
(axis cs:9,0)
--(axis cs:10,2);

\path [draw=black]
(axis cs:7,12)
--(axis cs:8,14);

\path [draw=black]
(axis cs:11,-16)
--(axis cs:12,-18);

\path [draw=black]
(axis cs:10,-20)
--(axis cs:11,-22);

\path [draw=black]
(axis cs:11,11)
--(axis cs:12,13);

\path [draw=black]
(axis cs:13,-9)
--(axis cs:14,-11);

\path [draw=black]
(axis cs:14,-20)
--(axis cs:15,-22);

\path [draw=black]
(axis cs:5,-1)
--(axis cs:6,-3);

\path [draw=black]
(axis cs:10,18)
--(axis cs:11,20);

\path [draw=black]
(axis cs:13,3)
--(axis cs:14,5);

\path [draw=black]
(axis cs:3,-1)
--(axis cs:4,-3);

\path [draw=black]
(axis cs:9,-14)
--(axis cs:10,-16);

\path [draw=black]
(axis cs:14,-15)
--(axis cs:15,-17);

\path [draw=black]
(axis cs:3,0)
--(axis cs:4,0);

\path [draw=black]
(axis cs:12,23)
--(axis cs:13,25);

\path [draw=black]
(axis cs:3,-2)
--(axis cs:4,-4);

\path [draw=black]
(axis cs:6,-9)
--(axis cs:7,-11);

\path [draw=black]
(axis cs:14,-14)
--(axis cs:15,-16);

\path [draw=black]
(axis cs:1,0)
--(axis cs:2,-2);

\path [draw=black]
(axis cs:6,11)
--(axis cs:7,13);

\path [draw=black]
(axis cs:13,16)
--(axis cs:14,18);

\path [draw=black]
(axis cs:4,5)
--(axis cs:5,7);

\path [draw=black]
(axis cs:11,-1)
--(axis cs:12,-3);

\path [draw=black]
(axis cs:2,0)
--(axis cs:3,2);

\path [draw=black]
(axis cs:9,8)
--(axis cs:10,10);

\path [draw=black]
(axis cs:14,25)
--(axis cs:15,27);

\path [draw=black]
(axis cs:1,0)
--(axis cs:2,1);

\path [draw=black]
(axis cs:11,20)
--(axis cs:12,22);

\path [draw=black]
(axis cs:12,17)
--(axis cs:13,19);

\path [draw=black]
(axis cs:8,1)
--(axis cs:9,3);

\path [draw=black]
(axis cs:12,9)
--(axis cs:13,11);

\path [draw=black]
(axis cs:10,-9)
--(axis cs:11,-11);

\path [draw=black]
(axis cs:4,-7)
--(axis cs:5,-9);

\path [draw=black]
(axis cs:14,11)
--(axis cs:15,13);

\path [draw=black]
(axis cs:3,-4)
--(axis cs:4,-6);

\path [draw=black]
(axis cs:13,-15)
--(axis cs:14,-17);

\path [draw=black]
(axis cs:14,0)
--(axis cs:15,1);

\path [draw=black]
(axis cs:8,-7)
--(axis cs:9,-9);

\path [draw=black]
(axis cs:10,13)
--(axis cs:11,15);

\path [draw=black]
(axis cs:3,5)
--(axis cs:4,7);

\path [draw=black]
(axis cs:14,-23)
--(axis cs:15,-25);

\path [draw=black]
(axis cs:3,-5)
--(axis cs:4,-7);

\path [draw=black]
(axis cs:13,-14)
--(axis cs:14,-16);

\path [draw=black]
(axis cs:10,20)
--(axis cs:11,22);

\path [draw=black]
(axis cs:11,13)
--(axis cs:12,15);

\path [draw=black]
(axis cs:12,20)
--(axis cs:13,22);

\path [draw=black]
(axis cs:10,-11)
--(axis cs:11,-13);

\path [draw=black]
(axis cs:10,-15)
--(axis cs:11,-17);

\path [draw=black]
(axis cs:12,-18)
--(axis cs:13,-20);

\path [draw=black]
(axis cs:7,10)
--(axis cs:8,12);

\path [draw=black]
(axis cs:0,0)
--(axis cs:1,-2);

\path [draw=black]
(axis cs:12,19)
--(axis cs:13,21);

\path [draw=black]
(axis cs:12,-14)
--(axis cs:13,-16);

\path [draw=black]
(axis cs:13,8)
--(axis cs:14,10);

\path [draw=black]
(axis cs:5,-8)
--(axis cs:6,-10);

\path [draw=black]
(axis cs:5,-2)
--(axis cs:6,-4);

\addplot [draw=black, fill=black, mark=*, mark size=0.7, only marks]
table{%
x  y
12 0
13 2
10 5
11 7
0 0
1 1
5 0
6 -2
6 -3
7 -5
10 0
11 -2
6 -4
7 -6
14 -2
15 -4
12 -21
13 -23
9 -7
10 -9
11 5
12 7
11 1
10 -6
11 -8
13 20
14 22
11 0
12 2
14 -19
15 -21
11 9
12 11
13 19
14 21
9 -16
10 -18
4 0
5 1
13 -8
14 -10
14 -6
15 -8
3 -3
4 -5
7 13
8 15
14 -11
15 -13
7 5
8 7
12 12
13 14
14 14
15 16
9 18
10 20
1 0
2 0
14 27
15 29
13 -17
7 -8
8 -10
11 -18
12 -20
8 -3
9 -5
13 4
14 6
4 1
5 3
12 -9
13 -11
11 4
12 6
8 0
9 0
11 8
12 10
11 -4
12 -6
1 2
2 4
11 10
11 -21
12 -23
10 1
11 3
8 -5
13 -22
14 -24
11 -15
12 -17
5 2
6 4
9 -1
5 8
6 10
12 -16
13 -18
14 10
15 12
13 9
14 11
14 17
15 19
10 -8
11 -10
13 0
14 2
14 -20
10 19
11 21
14 0
15 2
9 10
10 12
8 -1
9 -3
14 -3
15 -5
6 0
9 -13
10 -15
5 -10
6 -12
10 6
12 -5
13 -7
12 4
13 6
12 22
13 24
10 9
11 11
7 9
8 11
11 -5
12 -7
10 -17
11 -19
13 1
4 -1
5 -3
9 6
10 8
11 -13
12 -15
7 0
8 1
13 26
14 28
13 -26
14 -28
8 -4
9 -6
14 26
15 28
11 18
12 20
9 14
10 16
9 -4
12 -3
13 -5
14 -13
6 -1
12 15
13 17
8 -8
9 -10
10 10
11 12
1 -2
2 -4
10 2
15 -30
14 12
15 14
10 -1
11 -3
3 -6
4 -8
14 -16
15 -18
6 12
7 14
3 -2
7 -1
7 1
8 3
11 -9
12 -11
14 -27
15 -29
9 5
13 8
8 14
9 16
5 -5
6 -7
8 4
9 -17
10 -19
14 9
15 11
7 6
6 -5
7 -7
15 24
10 3
6 -10
7 -12
14 4
15 6
9 4
5 -2
13 25
8 9
9 11
10 -2
12 -4
13 -6
8 16
10 -3
14 -9
12 -2
13 -4
14 3
15 5
6 7
9 15
10 17
4 2
5 4
7 8
8 10
4 4
5 6
3 0
7 -4
4 -2
5 -4
8 12
11 19
15 -26
12 21
6 6
13 -25
12 14
3 1
6 5
3 3
4 5
7 4
8 6
8 -6
12 -12
13 -14
9 17
15 -2
9 9
14 -8
15 -10
14 -22
15 -24
11 -11
12 -13
13 -15
11 -12
12 -14
13 -2
8 -2
10 -10
5 -7
14 16
12 16
13 18
10 14
11 16
12 8
13 10
10 -12
11 -14
8 -12
9 -14
10 7
13 -13
9 8
7 2
7 -14
8 -16
9 2
14 -5
15 -7
11 -6
12 -8
13 -19
14 -21
12 9
15 4
12 -22
13 -24
14 -25
15 -27
14 1
2 -1
13 -3
9 1
9 -11
10 -13
13 12
3 2
5 7
6 9
3 6
4 8
14 20
11 14
2 1
6 -6
14 8
15 10
14 -12
15 -14
15 18
8 -9
6 2
14 24
15 26
1 -1
10 -7
2 -3
3 -5
4 6
10 -5
11 -7
8 8
14 13
15 15
13 23
14 25
14 19
15 21
11 -1
8 -11
9 -2
10 -4
14 -26
8 -13
9 -15
5 -1
8 -7
12 -10
12 1
7 -11
12 18
5 9
6 11
14 -18
15 -20
11 2
6 3
4 3
5 5
11 -17
12 -19
13 -16
10 11
9 12
14 -4
15 -6
9 7
13 15
14 18
15 20
10 4
11 6
6 -11
7 -13
8 13
10 15
11 17
9 -8
6 8
2 2
13 -10
13 7
9 13
13 -1
15 -15
10 -14
11 -16
14 23
15 25
2 3
13 13
9 -12
15 22
9 -9
10 -11
7 -3
10 -16
13 21
9 3
13 -20
12 -1
15 8
5 10
12 3
13 5
13 16
12 5
6 -9
15 -11
8 2
8 -14
6 1
4 -6
5 -8
7 -2
13 3
14 7
15 9
12 13
13 -21
13 22
12 -24
14 -23
11 -20
11 13
11 -22
11 15
12 17
3 -1
13 -12
14 -14
10 18
10 13
7 7
7 -9
8 5
15 -1
6 -8
7 -10
15 -23
15 -12
2 -2
3 -4
14 5
15 7
4 -3
13 -9
14 -15
14 15
15 3
13 11
7 3
15 -28
4 -4
5 -6
12 19
15 23
4 7
7 10
14 -1
3 5
15 17
3 4
5 -9
14 -7
7 12
9 -18
10 -20
14 -17
15 -19
15 -3
15 0
7 11
12 24
8 -15
12 23
11 22
15 30
15 -9
12 -18
15 -22
11 20
15 -17
15 -16
15 27
4 -7
15 13
15 1
15 -25
};
\end{axis}

\end{tikzpicture}


==> Figures/tree_system.tikz <==
\begin{tikzpicture}
  \begin{scope}[layer=main]
    \matrix (A) [inner sep=0, every node/.style={minimum height=.5cm,inner sep=0.05cm}, matrix of math nodes,left delimiter=(, right delimiter=)]
    {
      |[minimum width=1cm](system-begin)| B_{1} & & & - (\incMat{1})^{T} & \\
      & B_{2} & & & - (\incMat{2})^{T} \\
      & & |[minimum width=1cm](system-end)| B_{3} & (\outMat{1})^{T} & |(middle_A)|(\outMat{2})^{T} \\
      -\incMat{1} & & \outMat{1} & |[minimum width=1.4cm](lower-begin)| -D_{1}& \\
      & -\incMat{2} & \outMat{2} & & |[minimum width=1.4cm](lower-end)| -D_{2}\\
    };
    \matrix (x) [inner sep=0, right=7.5mm of A, every node/.style={minimum height=.5cm,inner sep=0.05cm}, matrix of math nodes,left delimiter=(, right delimiter=)]
    {
      x_{1} \\
      x_{2} \\
      |(middle_x)| x_{3} \\
      y_{1} \\
      y_{2} \\
    };
    \matrix (equ) [inner sep = 0, right=5mm of x, every node/.style={minimum height=.5cm,inner sep=0.05cm}, matrix of math nodes]
    {
      \\
      \\
      |(middle_equ)|= \\
      \\
      \\
    };
    \matrix (b) [inner sep=0, right=5mm of equ, every node/.style={minimum height=.5cm,inner sep=0.05cm}, matrix of math nodes,left delimiter=(, right delimiter=)]
    {
      h_{1} \\
      h_{2} \\
      |(middle_b)| h_{3} \\
      f_{1} \\
      f_{2} \\
    };
  \end{scope}
  % \begin{scope}[layer=background layer]
  %   \fill[black!5,rounded corners=0.1cm] (system-begin.north west) rectangle (system-end.south east) {};
  %   \fill[black!5,rounded corners=0.1cm] (lower-begin.north west) rectangle (lower-end.south east) {};
  % \end{scope}
  % See if baselines are correct
  % \draw[brown] (middle_A.base) --+(5cm, 0);
  % \draw[red] (middle_x.base) --+(2cm, 0);
  % \draw[blue] (middle_b.base) --+(1cm, 0);
  % \draw[green] (middle_equ.base) --+(1cm, 0);
\end{tikzpicture}

